Seshadri constants on principally polarized abelian surfaces with real multiplication

Seshadri constants on abelian surfaces are fully understood in the case of Picard number one. Little is known so far for simple abelian surfaces of higher Picard number. In this paper we investigate principally polarized abelian surfaces with real multiplication. They are of Picard number two and might be considered the next natural case to be studied. The challenge is to not only determine the Seshadri constants of individual line bundles, but to understand the whole \emph{Seshadri function} on these surfaces. Our results show on the one hand that this function is surprisingly complex: On surfaces with real multiplication in $\mathbb Z[\sqrt e]$ it consists of linear segments that are never adjacent to each other -- it behaves like the Cantor function. On the other hand, we prove that the Seshadri function it is invariant under an infinite group of automorphisms, which shows that it does have interesting regular behavior globally.

==> pointlist-e-2.tex <==
\draw(-0.7071062503,0.001732916617)--(-0.7071046573,0.003466121752);
\draw(-0.7070973301,0.007311839714)--(-0.7070961855,0.007741963575);
\draw(-0.7070954415,0.008009119802)--(-0.7070919701,0.009153305414);
\draw(-0.7070887439,0.01010113855)--(-0.7070346347,0.02020150984);
\draw(-0.7070324301,0.02050782777)--(-0.7070300511,0.02083331467);
\draw(-0.7070228282,0.02179178744)--(-0.7070207426,0.02206077968);
\draw(-0.7070189201,0.02229318281)--(-0.7069920261,0.025477441);
\draw(-0.7069909173,0.02560023437)--(-0.7069897137,0.02573283894);
\draw(-0.7069860081,0.02613690877)--(-0.7069849225,0.02625410444);
\draw(-0.7069839679,0.02635670693)--(-0.7069690957,0.02790682712);
\draw(-0.7069643026,0.02838836029)--(-0.7069549632,0.02930392465);
\draw(-0.7069518029,0.02960733017)--(-0.7069454135,0.03021140513);
\draw(-0.706943178,0.03041992768)--(-0.7069385376,0.03084827386);
\draw(-0.7069368744,0.03100035484)--(-0.7069333536,0.0313198659);
\draw(-0.7069320686,0.03143568036)--(-0.7069293068,0.03168313431);
\draw(-0.7069282844,0.03177425058)--(-0.7069260604,0.03197154985);
\draw(-0.7069252278,0.03204510883)--(-0.7069233988,0.03220610191);
\draw(-0.7069227078,0.0322667166)--(-0.7069211772,0.03240057098);
\draw(-0.7069205944,0.03245139442)--(-0.7069192948,0.03256442845);
\draw(-0.7069187968,0.03260765248)--(-0.7069176796,0.03270438808);
\draw(-0.7068762672,0.03610778309)--(-0.7068752394,0.03618817486);
\draw(-0.7068747826,0.03622384574)--(-0.7068735946,0.03631645632);
\draw(-0.7068730636,0.03635777771)--(-0.7068716748,0.03646562765);
\draw(-0.7068710503,0.03651401101)--(-0.7068694049,0.03664120631);
\draw(-0.7068686595,0.03669867845)--(-0.7068666797,0.03685088873);
\draw(-0.7068657749,0.0369202519)--(-0.7068633471,0.03710571385);
\draw(-0.7068622255,0.03719108764)--(-0.7068591787,0.03742199888);
\draw(-0.7068577524,0.03752961497)--(-0.706853816,0.03782500496);
\draw(-0.7068519418,0.03796485217)--(-0.7068466612,0.03835609469);
\draw(-0.70684409,0.03854516831)--(-0.7068366396,0.03908784977);
\draw(-0.7068328976,0.03935759139)--(-0.7068216068,0.04016049053);
\draw(-0.7068156714,0.0405761876)--(-0.7067965914,0.04188453175);
\draw(-0.70679533,0.04196958422)--(-0.70679389,0.04206647121);
\draw(-0.7067889281,0.04239863205)--(-0.7067873005,0.04250703471);
\draw(-0.7067857944,0.04260707688)--(-0.7067469304,0.04511214914);
\draw(-0.7067441116,0.04528844223)--(-0.7067408526,0.04549141677);
\draw(-0.7067401129,0.04553735829)--(-0.7067389389,0.04561018527);
\draw(-0.7067314219,0.04607373438)--(-0.7067301155,0.04615381891);
\draw(-0.7067292717,0.04620547587)--(-0.7067253507,0.04644475213);
\draw(-0.706721666,0.04666847973)--(-0.7066038156,0.05333095724);
\draw(-0.706602115,0.0534210071)--(-0.7066003648,0.053513531);
\draw(-0.7065955252,0.05376853169)--(-0.7065942452,0.05383576878);
\draw(-0.7065931649,0.05389245773)--(-0.7065804095,0.05455730932);
\draw(-0.7065774464,0.05471059312)--(-0.7065726902,0.05495574583);
\draw(-0.7065713213,0.0550261029)--(-0.7065688461,0.05515308695);
\draw(-0.7065680606,0.05519332387)--(-0.7065665448,0.05527088745);
\draw(-0.7065660358,0.05529690769)--(-0.7065650126,0.05534918247);
\draw(-0.7065493952,0.05614096544)--(-0.7065482702,0.05619758002);
\draw(-0.7065477056,0.05622596375)--(-0.706546003,0.05631147308);
\draw(-0.7065451085,0.05635635723)--(-0.7065422329,0.05650037168);
\draw(-0.7065406046,0.05658176385)--(-0.7065347246,0.05687470439);
\draw(-0.7065308767,0.05706558508)--(-0.7065124567,0.0579706305);
\draw(-0.7065107418,0.05805417298)--(-0.7065086748,0.05815470746);
\draw(-0.7065005017,0.05855052519)--(-0.7064973979,0.0587001448);
\draw(-0.7064943019,0.05884901019)--(-0.7046600431,0.1175452891);
\draw(-0.7046476286,0.1178425984)--(-0.7046350558,0.1181429304);
\draw(-0.7046324318,0.1182055159)--(-0.7046284236,0.1183010524);
\draw(-0.7046065767,0.1188204023)--(-0.7046033407,0.1188971362);
\draw(-0.7046013248,0.1189449116)--(-0.7045926484,0.119150321);
\draw(-0.7045854039,0.1193215571)--(-0.7045048733,0.1212086383);
\draw(-0.7045023317,0.1212677121)--(-0.7044996245,0.1213306062);
\draw(-0.7044873967,0.1216142755)--(-0.7044602335,0.1222420468);
\draw(-0.7044526113,0.1224176213)--(-0.7044390433,0.1227295278);
\draw(-0.7044347939,0.1228270491)--(-0.7044266693,0.123013292);
\draw(-0.7044239638,0.1230752493)--(-0.704418557,0.1231989692);
\draw(-0.7044166847,0.1232417827)--(-0.7044128283,0.1233299193);
\draw(-0.7044114559,0.1233612703)--(-0.7044085671,0.1234272336);
\draw(-0.7043509006,0.1247366626)--(-0.7043480832,0.1248002845);
\draw(-0.7043467471,0.124830441)--(-0.7043430005,0.1249149711);
\draw(-0.7043411857,0.1249558962)--(-0.7043359605,0.1250736543);
\draw(-0.7043333545,0.1251323419)--(-0.7043255629,0.1253076454);
\draw(-0.7043215081,0.1253987759)--(-0.7043086537,0.1256872348);
\draw(-0.7043014937,0.1258476221)--(-0.7042763283,0.1264097069);
\draw(-0.7042604207,0.1267637133)--(-0.7041898523,0.1283222818);
\draw(-0.7041837151,0.1284569266)--(-0.7041764089,0.1286170284);
\draw(-0.7041538944,0.1291091476)--(-0.704150603,0.1291809313);
\draw(-0.7041484535,0.1292277911)--(-0.7041382119,0.1294508169);
\draw(-0.7041281925,0.1296686315)--(-0.7032188863,0.1480972383);
\draw(-0.7032126699,0.1482152624)--(-0.7032063683,0.1483348037);
\draw(-0.7031894322,0.1486556087)--(-0.7031850686,0.1487381491);
\draw(-0.7031814229,0.1488070764)--(-0.7031407547,0.1495737811);
\draw(-0.7031318933,0.1497403152)--(-0.7031180947,0.1499992667);
\draw(-0.703114217,0.1500719561)--(-0.703107308,0.1502013782);
\draw(-0.7030471109,0.1513242875)--(-0.7030404885,0.1514473044);
\draw(-0.7030367963,0.1515158474)--(-0.7030237995,0.1517568746);
\draw(-0.7030155681,0.1519093282)--(-0.7029789007,0.1525865689);
\draw(-0.7029572719,0.1529846267)--(-0.7029519075,0.1530831898);
\draw(-0.702946654,0.1531796527)--(-0.7024444934,0.1621324613);
\draw(-0.7024225803,0.1625117688)--(-0.7023986695,0.1629246329);
\draw(-0.7023934423,0.1630147509)--(-0.7023852903,0.1631551899);
\draw(-0.7023369521,0.1639854353)--(-0.7023291751,0.1641186126);
\draw(-0.7023242424,0.1642030268)--(-0.7023022018,0.1645796737);
\draw(-0.7022827264,0.1649117613)--(-0.7019676264,0.170193437);
\draw(-0.7019533406,0.1704289588)--(-0.7019376982,0.1706864699);
\draw(-0.7018886434,0.1714914838)--(-0.7018740092,0.171730897);
\draw(-0.7018610368,0.1719428393)--(-0.7016455752,0.1754250467);
\draw(-0.7016355492,0.1755853752)--(-0.7016245446,0.1757611846);
\draw(-0.7015898529,0.176314245)--(-0.7015794499,0.1764797495);
\draw(-0.7015702076,0.1766266543)--(-0.7014137818,0.1790944639);
\draw(-0.7014063656,0.1792106052)--(-0.7013982114,0.1793382168);
\draw(-0.7013724064,0.1797414532)--(-0.7013646388,0.1798626532);
\draw(-0.7013577265,0.1799704365)--(-0.7012390727,0.1818104837);
\draw(-0.7011957726,0.1824772698)--(-0.7011027162,0.183901944);
\draw(-0.701068273,0.1844264244)--(-0.7009933528,0.185562057);
\draw(-0.7009653064,0.1859853677)--(-0.7009036994,0.1869117894);
\draw(-0.7008804222,0.1872606072)--(-0.7008288738,0.1880307368);
\draw(-0.7008092462,0.1883231319)--(-0.7007654816,0.1889734346);
\draw(-0.7007487086,0.1892220653)--(-0.7007110902,0.1897784814);
\draw(-0.7006965919,0.1899924841)--(-0.7006639109,0.1904739772);
\draw(-0.7006512545,0.1906601112)--(-0.7006225993,0.1910808572);
\draw(-0.7006114549,0.1912442339)--(-0.7005861253,0.1916150412);
\draw(-0.7005762375,0.1917595943)--(-0.7005536867,0.1920888544);
\draw(-0.7005448543,0.1922176579)--(-0.7005246489,0.1925119866);
\draw(-0.7005167118,0.1926274799)--(-0.7004985042,0.1928921512);
\draw(-0.7004913327,0.1929962979)--(-0.7004748407,0.1932355816);
\draw(-0.7004683292,0.1933299744)--(-0.7004533214,0.1935473534);
\draw(-0.7004473828,0.1936333029)--(-0.7004336674,0.1938316538);
\draw(-0.7004282295,0.1939102395)--(-0.7004156465,0.1940919576);
\draw(-0.7004106484,0.1941640904)--(-0.7003990632,0.1943311838);
\draw(-0.7003944537,0.194397626)--(-0.7003837521,0.19455179);
\draw(-0.7003794876,0.1946131881)--(-0.7003695724,0.1947558677);
\draw(-0.7003656155,0.1948127768)--(-0.7003564031,0.1949452077);
\draw(-0.6996248798,0.2051831133)--(-0.6996146604,0.2053224488);
\draw(-0.6996102626,0.20538238)--(-0.6995992196,0.2055327906);
\draw(-0.6995944601,0.2055975827)--(-0.6995824899,0.2057604408);
\draw(-0.6995773223,0.2058307071)--(-0.6995643031,0.2060076285);
\draw(-0.6995586724,0.2060840993)--(-0.69954446,0.2062769837);
\draw(-0.6995383012,0.2063605122)--(-0.6995227236,0.2065716268);
\draw(-0.6995159591,0.2066632333)--(-0.6994988097,0.2068952899);
\draw(-0.6994913451,0.2069962125)--(-0.6994723737,0.2072524885);
\draw(-0.6994640947,0.207364223)--(-0.6994429947,0.2076487154);
\draw(-0.6994337603,0.2077730974)--(-0.6994101523,0.2080907398);
\draw(-0.6993997872,0.2082300435)--(-0.6993731962,0.2085869843);
\draw(-0.6993614792,0.2087440682)--(-0.699331302,0.2091480815);
\draw(-0.6993179506,0.2093265774)--(-0.69928341,0.2097876307);
\draw(-0.6992680568,0.2099922356)--(-0.6992281334,0.2105233241);
\draw(-0.6992102924,0.2107602145)--(-0.699163623,0.2113786011);
\draw(-0.699142637,0.2116560701)--(-0.6990873564,0.2123851972);
\draw(-0.699062315,0.2127146422)--(-0.6989958012,0.2135871719);
\draw(-0.6989654059,0.2139846864)--(-0.6988838545,0.215047511);
\draw(-0.6988461872,0.2155366001)--(-0.6987438612,0.2168595536);
\draw(-0.6986959669,0.2174759366)--(-0.6985637949,0.2191677394);
\draw(-0.6985008737,0.2199684477)--(-0.6983236253,0.2222081389);
\draw(-0.698313075,0.2223407228)--(-0.6983011894,0.2224899908);
\draw(-0.6982614725,0.2229880356)--(-0.6982488479,0.2231461091);
\draw(-0.6982373349,0.2232901632)--(-0.6979873543,0.2263948166);
\draw(-0.6979721446,0.2265823073)--(-0.6979549642,0.2267938976);
\draw(-0.6978972032,0.2275037912)--(-0.6978787288,0.2277303669);
\draw(-0.6978618327,0.2279373818)--(-0.6974832313,0.2325264888);
\draw(-0.6974594484,0.2328116642)--(-0.6974324778,0.2331346306);
\draw(-0.6973409646,0.2342270608)--(-0.6973114196,0.234578635);
\draw(-0.6972842806,0.2349011026)--(-0.6966451132,0.2423682013);
\draw(-0.6966028776,0.2428532973)--(-0.6965546672,0.243405797);
\draw(-0.6965438173,0.2435299612)--(-0.6965266657,0.2437261086);
\draw(-0.6964188023,0.2449559287)--(-0.6964003953,0.2451651647);
\draw(-0.6963885591,0.2452996107)--(-0.6963340825,0.2459174292);
\draw(-0.6962836709,0.2464877238)--(-0.6949841493,0.2607453336);
\draw(-0.694968908,0.2609077768)--(-0.6949533054,0.2610739608);
\draw(-0.6948899892,0.2617472292)--(-0.694781133,0.2629005687);
\draw(-0.6947564298,0.263161572)--(-0.6947172236,0.2635752587);
\draw(-0.6947060403,0.2636931361)--(-0.6946859309,0.263904964);
\draw(-0.6945001146,0.2658540257)--(-0.6944784328,0.2660804878);
\draw(-0.6944662311,0.2662078436)--(-0.6944226205,0.2666625133);
\draw(-0.6943944558,0.2669557248)--(-0.69426358,0.2683138573);
\draw(-0.6942517167,0.2684366145)--(-0.6942374881,0.2685837672);
\draw(-0.6941819648,0.2691572013)--(-0.6941611834,0.2693715018);
\draw(-0.6941406178,0.2695834027)--(-0.6902187832,0.3072330142);
\draw(-0.6901623473,0.3077397244)--(-0.6901042703,0.3082602537);
\draw(-0.6900920304,0.3083698396)--(-0.6900732538,0.3085378713);
\draw(-0.6899437003,0.309694627)--(-0.6899012351,0.3100728027);
\draw(-0.6898654022,0.3103915382)--(-0.6894424116,0.3141283878);
\draw(-0.6893441847,0.3149894919)--(-0.6891865449,0.316366283);
\draw(-0.6891411822,0.3167613045)--(-0.6890591646,0.3174742053);
\draw(-0.6890331376,0.3177000803)--(-0.6889829138,0.3181354711);
\draw(-0.6889660538,0.3182814902)--(-0.688932154,0.3185748719);
\draw(-0.6889203498,0.3186769618)--(-0.6888959332,0.3188880258);
\draw(-0.6888872098,0.3189633976)--(-0.6888687876,0.3191225063);
\draw(-0.688483385,0.3224321851)--(-0.6884636504,0.3226006944);
\draw(-0.6884542605,0.3226808408)--(-0.6884278243,0.3229063688);
\draw(-0.6884149615,0.3230160414)--(-0.6883777191,0.323333362);
\draw(-0.688359028,0.3234924945)--(-0.6883026732,0.3239717889);
\draw(-0.6882730639,0.324223315)--(-0.6881778957,0.3250303617);
\draw(-0.6881240108,0.3254863791)--(-0.687929463,0.3271272168);
\draw(-0.6878405804,0.3278739758)--(-0.6878207902,0.3280400006);
\draw(-0.6878021741,0.3281960953)--(-0.6871931635,0.3332599946);
\draw(-0.6871364923,0.3337270801)--(-0.6870681929,0.334289086);
\draw(-0.6870522578,0.3344200652)--(-0.6870266244,0.3346306471);
\draw(-0.686851842,0.3360627739)--(-0.6868194454,0.336327516);
\draw(-0.6867981804,0.3365011709)--(-0.6866956684,0.3373369769);
\draw(-0.6865934294,0.3381683767)--(-0.6284750638,0.6481329933);
\draw(-0.6280977295,0.649594465)--(-0.6277157909,0.6510695385);
\draw(-0.6276361057,0.6513767535)--(-0.6275144051,0.6518455998);
\draw(-0.626851434,0.6543921752)--(-0.6267532876,0.6547681009);
\draw(-0.6266921556,0.655002113)--(-0.6264290954,0.6560078917);
\draw(-0.6262095317,0.6568458647)--(-0.6237735143,0.6660528598);
\draw(-0.6236967719,0.6663402637)--(-0.6236150373,0.6666461888);
\draw(-0.6232459907,0.668025254)--(-0.6224268855,0.6710730877);
\draw(-0.6221972175,0.6719244675)--(-0.6217885777,0.6734358603);
\draw(-0.6216606474,0.6739081228)--(-0.6214161122,0.6748096487);
\draw(-0.6213347028,0.6751094341)--(-0.6211720372,0.6757079258);
\draw(-0.6211157138,0.6759149947)--(-0.6209997276,0.6763411513);
\draw(-0.6209584561,0.6764927073)--(-0.6208715887,0.676811555);
\draw(-0.6191398255,0.6831277377)--(-0.6190553287,0.6834339763);
\draw(-0.6190152606,0.6835791308)--(-0.6189029216,0.6839858873);
\draw(-0.6188485097,0.6841827884)--(-0.6186918785,0.6847491789);
\draw(-0.6186137742,0.6850313818)--(-0.618380302,0.6858740467);
\draw(-0.6182588335,0.6863119254)--(-0.6178739005,0.6876971514);
\draw(-0.617659583,0.6884668169)--(-0.6169068482,0.6911611693);
\draw(-0.6164314593,0.6928557021)--(-0.6143265329,0.7002939697);
\draw(-0.6141437798,0.700934855)--(-0.6139262776,0.701696589);
\draw(-0.6132564689,0.7040355204)--(-0.6131586017,0.7043764029);
\draw(-0.6130946968,0.7045988724)--(-0.6127903006,0.7056572752);
\draw(-0.6124926363,0.7066902306)--(-0.5860092363,0.7914371106);
\draw(-0.585831728,0.7919625913)--(-0.585651834,0.7924946164);
\draw(-0.5851685934,0.7939211982)--(-0.5850441438,0.7942879824);
\draw(-0.5849401882,0.7945941763)--(-0.5837816176,0.7979950451);
\draw(-0.5835294407,0.7987324752)--(-0.5831369447,0.7998782501);
\draw(-0.5830266875,0.8001996795)--(-0.5828302861,0.8007717715);
\draw(-0.5811214976,0.8057240346)--(-0.5809337754,0.8062653372);
\draw(-0.5808291383,0.806566828)--(-0.5804609425,0.8076263845);
\draw(-0.5802278548,0.8082960757)--(-0.5791905326,0.811266484);
\draw(-0.5785794104,0.8130088954)--(-0.5784279256,0.8134399425);
\draw(-0.5782796082,0.8138616461)--(-0.5642536874,0.8523327431);
\draw(-0.5636483745,0.8539332761)--(-0.5629885087,0.8556726921);
\draw(-0.5628443431,0.8560519739)--(-0.5626195735,0.8566427855);
\draw(-0.561288362,0.8601287688)--(-0.5610744378,0.8606868774);
\draw(-0.560938791,0.86104047)--(-0.5603330208,0.8626167301);
\draw(-0.5597982184,0.8640045249)--(-0.5512057356,0.8858267031);
\draw(-0.5508188443,0.8867888153)--(-0.5503954799,0.8878396606);
\draw(-0.549069585,0.8911174799)--(-0.5486745604,0.8920901899);
\draw(-0.5483245969,0.8929504723)--(-0.5425394169,0.9069751507);
\draw(-0.5422714701,0.907615894)--(-0.5419775005,0.9083179818);
\draw(-0.5410516445,0.9105231859)--(-0.5407742673,0.9111820713);
\draw(-0.5405279368,0.911766526)--(-0.5363730144,0.9215291412);
\draw(-0.5361766946,0.9219860135)--(-0.5359609038,0.9224877441);
\draw(-0.5352784889,0.9240712943)--(-0.5350732171,0.9245467046);
\draw(-0.5348906001,0.9249692881)--(-0.5317639729,0.9321525133);
\draw(-0.5306267679,0.9347411048)--(-0.5281896057,0.9402462241);
\draw(-0.5272898849,0.9422640336)--(-0.5253371943,0.9466167804);
\draw(-0.5246077409,0.948233554)--(-0.5230083373,0.9517610604);
\draw(-0.5224050723,0.9530853907)--(-0.5210711509,0.9560017903);
\draw(-0.5205639803,0.9571063525)--(-0.5194345753,0.9595576523);
\draw(-0.5190022586,0.9604929058)--(-0.5180337262,0.9625820661);
\draw(-0.517660847,0.9633841342)--(-0.5168211272,0.9651858318);
\draw(-0.5164962265,0.9658812515)--(-0.5157612413,0.9674509641);
\draw(-0.5154756258,0.968059666)--(-0.5148269426,0.9694394654);
\draw(-0.5145738979,0.969976708)--(-0.5139971675,0.9711990769);
\draw(-0.5137714261,0.97167674)--(-0.5132553115,0.9727671566);
\draw(-0.5130526831,0.9731946249)--(-0.5125881091,0.9741733532);
\draw(-0.5124052185,0.9745581399)--(-0.5119848349,0.9754414975);
\draw(-0.5118189334,0.9757896894)--(-0.5114367236,0.976590964);
\draw(-0.51128555,0.9769075422)--(-0.5109365418,0.9776376635);
\draw(-0.5107982189,0.9779267447)--(-0.5104782675,0.9785947854);
\draw(-0.5103512241,0.978859802)--(-0.5100568469,0.9794733544);
\draw(-0.5099397578,0.9797171908)--(-0.509668007,0.9802826582);
\draw(-0.5095597466,0.9805077552)--(-0.5093081108,0.981030577);
\draw(-0.5092077173,0.9812390137)--(-0.5089740431,0.981723838);
\draw(-0.4906918291,1.018276051)--(-0.4904401865,1.018760862);
\draw(-0.4903319231,1.018969293)--(-0.4900601641,1.0194921);
\draw(-0.4899430712,1.01971719)--(-0.489648684,1.02028264);
\draw(-0.4895216359,1.020526468)--(-0.4892016723,1.021139998);
\draw(-0.4890633435,1.021405005)--(-0.4887143201,1.022073017);
\draw(-0.4885631393,1.022362087)--(-0.4881809103,1.023092173);
\draw(-0.4880149998,1.023408736)--(-0.4875945918,1.024209967);
\draw(-0.4874116898,1.024558138)--(-0.4869470844,1.025441441);
\draw(-0.4867444412,1.025826202)--(-0.4862282856,1.026804858);
\draw(-0.4860025249,1.027232293)--(-0.4854257405,1.028322616);
\draw(-0.4851726701,1.028800234)--(-0.4845239145,1.030022478);
\draw(-0.484238264,1.030559661)--(-0.4835031798,1.031939291);
\draw(-0.4831782308,1.032547911)--(-0.4823383728,1.03411739);
\draw(-0.4819654253,1.034812696)--(-0.4809966953,1.036614063);
\draw(-0.4805642799,1.037415969)--(-0.4794345841,1.03950465);
\draw(-0.4789272663,1.040439664)--(-0.4775929033,1.042890251);
\draw(-0.4769894108,1.043994448)--(-0.4753893106,1.046909745);
\draw(-0.4746594909,1.0482335)--(-0.4727056499,1.051759228);
\draw(-0.4718053082,1.053375054)--(-0.4693661366,1.057724784);
\draw(-0.4682278125,1.059740941)--(-0.4650974191,1.065240613);
\draw(-0.4636128216,1.067826112)--(-0.459450168,1.074998685);
\draw(-0.4592032962,1.075420537)--(-0.4589252974,1.075895109);
\draw(-0.4579972719,1.077475752)--(-0.4577025823,1.077976523);
\draw(-0.4574339657,1.078432505)--(-0.4516308569,1.088171988);
\draw(-0.4512795741,1.088754786)--(-0.4508830251,1.089411764);
\draw(-0.4495517304,1.091610263)--(-0.4491265474,1.092310111);
\draw(-0.4487379527,1.092948763)--(-0.4400960699,1.106915443);
\draw(-0.4395573647,1.107771318)--(-0.4389470417,1.108738913);
\draw(-0.4368808382,1.111998441)--(-0.436215296,1.113043064);
\draw(-0.4356046114,1.113999322)--(-0.4214016058,1.135641997);
\draw(-0.4204750596,1.137014906)--(-0.4194192302,1.138573685);
\draw(-0.4191818762,1.138923272)--(-0.4188068598,1.139474992);
\draw(-0.4164539558,1.14291925)--(-0.416053375,1.14350267);
\draw(-0.415795938,1.143877158)--(-0.4146125312,1.14559408);
\draw(-0.4135195655,1.147173167)--(-0.3860362369,1.184864589);
\draw(-0.3857216044,1.185274388)--(-0.3853996906,1.185693179);
\draw(-0.3840952235,1.187385126)--(-0.3818595143,1.19026604);
\draw(-0.3813533829,1.190914938)--(-0.3805510335,1.191941124);
\draw(-0.3803223772,1.192233013)--(-0.3799114506,1.192756957);
\draw(-0.3761284504,1.197543133)--(-0.375688686,1.198095174);
\draw(-0.3754413544,1.198405256)--(-0.3745582386,1.19951011);
\draw(-0.3739886402,1.200220808)--(-0.3713493804,1.203494309);
\draw(-0.3711107539,1.203788699)--(-0.3708246881,1.204141272);
\draw(-0.3697097814,1.205511804)--(-0.3692930628,1.20602261);
\draw(-0.3688809748,1.20652696)--(-0.2954788868,1.284822521);
\draw(-0.2944928434,1.285727755)--(-0.293480066,1.286653723);
\draw(-0.2932668713,1.286848153)--(-0.2929399875,1.287145934);
\draw(-0.2906901577,1.289184598)--(-0.2899548147,1.289846821);
\draw(-0.2893351307,1.29040332)--(-0.2820754447,1.296816785);
\draw(-0.280404088,1.298265839)--(-0.2777330886,1.300560389);
\draw(-0.2769670398,1.301213678)--(-0.2755848898,1.302386991);
\draw(-0.2751470643,1.302757219)--(-0.2743032547,1.303468794);
\draw(-0.2740203021,1.303706829)--(-0.2734518503,1.304184167);
\draw(-0.2732540591,1.304349983)--(-0.2728451781,1.304692314);
\draw(-0.2726991722,1.304814411)--(-0.2723909778,1.305071883);
\draw(-0.2659856812,1.310345935)--(-0.2656598556,1.310610302);
\draw(-0.265504899,1.310735898)--(-0.26506889,1.311088835);
\draw(-0.2648568786,1.311260209)--(-0.2642435348,1.31175509);
\draw(-0.2639359911,1.312002732)--(-0.2630098543,1.312746459);
\draw(-0.262523932,1.313135461)--(-0.260965264,1.314377618);
\draw(-0.2600848618,1.315075458)--(-0.2569189502,1.317562375);
\draw(-0.2554791436,1.318681777)--(-0.2551591242,1.318929598);
\draw(-0.2548582738,1.31916225)--(-0.245114601,1.326527546);
\draw(-0.2442175083,1.327189224)--(-0.2431384915,1.327981437);
\draw(-0.2428870815,1.32816545)--(-0.2424829253,1.32846081);
\draw(-0.239735915,1.330453593)--(-0.2392284166,1.330818943);
\draw(-0.2388955784,1.331058079)--(-0.2372942092,1.332203375);
\draw(-0.2357022604,1.333333333)--(0.2357022604,1.333333333);
\draw(0.2372942092,1.332203375)--(0.2388955784,1.331058079);
\draw(0.2392284166,1.330818943)--(0.239735915,1.330453593);
\draw(0.2424829253,1.32846081)--(0.2428870815,1.32816545);
\draw(0.2431384915,1.327981437)--(0.2442175083,1.327189224);
\draw(0.245114601,1.326527546)--(0.2548582738,1.31916225);
\draw(0.2551591242,1.318929598)--(0.2554791436,1.318681777);
\draw(0.2569189502,1.317562375)--(0.2600848618,1.315075458);
\draw(0.260965264,1.314377618)--(0.262523932,1.313135461);
\draw(0.2630098543,1.312746459)--(0.2639359911,1.312002732);
\draw(0.2642435348,1.31175509)--(0.2648568786,1.311260209);
\draw(0.26506889,1.311088835)--(0.265504899,1.310735898);
\draw(0.2656598556,1.310610302)--(0.2659856812,1.310345935);
\draw(0.2723909778,1.305071883)--(0.2726991722,1.304814411);
\draw(0.2728451781,1.304692314)--(0.2732540591,1.304349983);
\draw(0.2734518503,1.304184167)--(0.2740203021,1.303706829);
\draw(0.2743032547,1.303468794)--(0.2751470643,1.302757219);
\draw(0.2755848898,1.302386991)--(0.2769670398,1.301213678);
\draw(0.2777330886,1.300560389)--(0.280404088,1.298265839);
\draw(0.2820754447,1.296816785)--(0.2893351307,1.29040332);
\draw(0.2899548147,1.289846821)--(0.2906901577,1.289184598);
\draw(0.2929399875,1.287145934)--(0.2932668713,1.286848153);
\draw(0.293480066,1.286653723)--(0.2944928434,1.285727755);
\draw(0.2954788868,1.284822521)--(0.3688809748,1.20652696);
\draw(0.3692930628,1.20602261)--(0.3697097814,1.205511804);
\draw(0.3708246881,1.204141272)--(0.3711107539,1.203788699);
\draw(0.3713493804,1.203494309)--(0.3739886402,1.200220808);
\draw(0.3745582386,1.19951011)--(0.3754413544,1.198405256);
\draw(0.375688686,1.198095174)--(0.3761284504,1.197543133);
\draw(0.3799114506,1.192756957)--(0.3803223772,1.192233013);
\draw(0.3805510335,1.191941124)--(0.3813533829,1.190914938);
\draw(0.3818595143,1.19026604)--(0.3840952235,1.187385126);
\draw(0.3853996906,1.185693179)--(0.3857216044,1.185274388);
\draw(0.3860362369,1.184864589)--(0.4135195655,1.147173167);
\draw(0.4146125312,1.14559408)--(0.415795938,1.143877158);
\draw(0.416053375,1.14350267)--(0.4164539558,1.14291925);
\draw(0.4188068598,1.139474992)--(0.4191818762,1.138923272);
\draw(0.4194192302,1.138573685)--(0.4204750596,1.137014906);
\draw(0.4214016058,1.135641997)--(0.4356046114,1.113999322);
\draw(0.436215296,1.113043064)--(0.4368808382,1.111998441);
\draw(0.4389470417,1.108738913)--(0.4395573647,1.107771318);
\draw(0.4400960699,1.106915443)--(0.4487379527,1.092948763);
\draw(0.4491265474,1.092310111)--(0.4495517304,1.091610263);
\draw(0.4508830251,1.089411764)--(0.4512795741,1.088754786);
\draw(0.4516308569,1.088171988)--(0.4574339657,1.078432505);
\draw(0.4577025823,1.077976523)--(0.4579972719,1.077475752);
\draw(0.4589252974,1.075895109)--(0.4592032962,1.075420537);
\draw(0.459450168,1.074998685)--(0.4636128216,1.067826112);
\draw(0.4650974191,1.065240613)--(0.4682278125,1.059740941);
\draw(0.4693661366,1.057724784)--(0.4718053082,1.053375054);
\draw(0.4727056499,1.051759228)--(0.4746594909,1.0482335);
\draw(0.4753893106,1.046909745)--(0.4769894108,1.043994448);
\draw(0.4775929033,1.042890251)--(0.4789272663,1.040439664);
\draw(0.4794345841,1.03950465)--(0.4805642799,1.037415969);
\draw(0.4809966953,1.036614063)--(0.4819654253,1.034812696);
\draw(0.4823383728,1.03411739)--(0.4831782308,1.032547911);
\draw(0.4835031798,1.031939291)--(0.484238264,1.030559661);
\draw(0.4845239145,1.030022478)--(0.4851726701,1.028800234);
\draw(0.4854257405,1.028322616)--(0.4860025249,1.027232293);
\draw(0.4862282856,1.026804858)--(0.4867444412,1.025826202);
\draw(0.4869470844,1.025441441)--(0.4874116898,1.024558138);
\draw(0.4875945918,1.024209967)--(0.4880149998,1.023408736);
\draw(0.4881809103,1.023092173)--(0.4885631393,1.022362087);
\draw(0.4887143201,1.022073017)--(0.4890633435,1.021405005);
\draw(0.4892016723,1.021139998)--(0.4895216359,1.020526468);
\draw(0.489648684,1.02028264)--(0.4899430712,1.01971719);
\draw(0.4900601641,1.0194921)--(0.4903319231,1.018969293);
\draw(0.4904401865,1.018760862)--(0.4906918291,1.018276051);
\draw(0.5089740431,0.981723838)--(0.5092077173,0.9812390137);
\draw(0.5093081108,0.981030577)--(0.5095597466,0.9805077552);
\draw(0.509668007,0.9802826582)--(0.5099397578,0.9797171908);
\draw(0.5100568469,0.9794733544)--(0.5103512241,0.978859802);
\draw(0.5104782675,0.9785947854)--(0.5107982189,0.9779267447);
\draw(0.5109365418,0.9776376635)--(0.51128555,0.9769075422);
\draw(0.5114367236,0.976590964)--(0.5118189334,0.9757896894);
\draw(0.5119848349,0.9754414975)--(0.5124052185,0.9745581399);
\draw(0.5125881091,0.9741733532)--(0.5130526831,0.9731946249);
\draw(0.5132553115,0.9727671566)--(0.5137714261,0.97167674);
\draw(0.5139971675,0.9711990769)--(0.5145738979,0.969976708);
\draw(0.5148269426,0.9694394654)--(0.5154756258,0.968059666);
\draw(0.5157612413,0.9674509641)--(0.5164962265,0.9658812515);
\draw(0.5168211272,0.9651858318)--(0.517660847,0.9633841342);
\draw(0.5180337262,0.9625820661)--(0.5190022586,0.9604929058);
\draw(0.5194345753,0.9595576523)--(0.5205639803,0.9571063525);
\draw(0.5210711509,0.9560017903)--(0.5224050723,0.9530853907);
\draw(0.5230083373,0.9517610604)--(0.5246077409,0.948233554);
\draw(0.5253371943,0.9466167804)--(0.5272898849,0.9422640336);
\draw(0.5281896057,0.9402462241)--(0.5306267679,0.9347411048);
\draw(0.5317639729,0.9321525133)--(0.5348906001,0.9249692881);
\draw(0.5350732171,0.9245467046)--(0.5352784889,0.9240712943);
\draw(0.5359609038,0.9224877441)--(0.5361766946,0.9219860135);
\draw(0.5363730144,0.9215291412)--(0.5405279368,0.911766526);
\draw(0.5407742673,0.9111820713)--(0.5410516445,0.9105231859);
\draw(0.5419775005,0.9083179818)--(0.5422714701,0.907615894);
\draw(0.5425394169,0.9069751507)--(0.5483245969,0.8929504723);
\draw(0.5486745604,0.8920901899)--(0.549069585,0.8911174799);
\draw(0.5503954799,0.8878396606)--(0.5508188443,0.8867888153);
\draw(0.5512057356,0.8858267031)--(0.5597982184,0.8640045249);
\draw(0.5603330208,0.8626167301)--(0.560938791,0.86104047);
\draw(0.5610744378,0.8606868774)--(0.561288362,0.8601287688);
\draw(0.5626195735,0.8566427855)--(0.5628443431,0.8560519739);
\draw(0.5629885087,0.8556726921)--(0.5636483745,0.8539332761);
\draw(0.5642536874,0.8523327431)--(0.5782796082,0.8138616461);
\draw(0.5784279256,0.8134399425)--(0.5785794104,0.8130088954);
\draw(0.5791905326,0.811266484)--(0.5802278548,0.8082960757);
\draw(0.5804609425,0.8076263845)--(0.5808291383,0.806566828);
\draw(0.5809337754,0.8062653372)--(0.5811214976,0.8057240346);
\draw(0.5828302861,0.8007717715)--(0.5830266875,0.8001996795);
\draw(0.5831369447,0.7998782501)--(0.5835294407,0.7987324752);
\draw(0.5837816176,0.7979950451)--(0.5849401882,0.7945941763);
\draw(0.5850441438,0.7942879824)--(0.5851685934,0.7939211982);
\draw(0.585651834,0.7924946164)--(0.585831728,0.7919625913);
\draw(0.5860092363,0.7914371106)--(0.6124926363,0.7066902306);
\draw(0.6127903006,0.7056572752)--(0.6130946968,0.7045988724);
\draw(0.6131586017,0.7043764029)--(0.6132564689,0.7040355204);
\draw(0.6139262776,0.701696589)--(0.6141437798,0.700934855);
\draw(0.6143265329,0.7002939697)--(0.6164314593,0.6928557021);
\draw(0.6169068482,0.6911611693)--(0.617659583,0.6884668169);
\draw(0.6178739005,0.6876971514)--(0.6182588335,0.6863119254);
\draw(0.618380302,0.6858740467)--(0.6186137742,0.6850313818);
\draw(0.6186918785,0.6847491789)--(0.6188485097,0.6841827884);
\draw(0.6189029216,0.6839858873)--(0.6190152606,0.6835791308);
\draw(0.6190553287,0.6834339763)--(0.6191398255,0.6831277377);
\draw(0.6208715887,0.676811555)--(0.6209584561,0.6764927073);
\draw(0.6209997276,0.6763411513)--(0.6211157138,0.6759149947);
\draw(0.6211720372,0.6757079258)--(0.6213347028,0.6751094341);
\draw(0.6214161122,0.6748096487)--(0.6216606474,0.6739081228);
\draw(0.6217885777,0.6734358603)--(0.6221972175,0.6719244675);
\draw(0.6224268855,0.6710730877)--(0.6232459907,0.668025254);
\draw(0.6236150373,0.6666461888)--(0.6236967719,0.6663402637);
\draw(0.6237735143,0.6660528598)--(0.6262095317,0.6568458647);
\draw(0.6264290954,0.6560078917)--(0.6266921556,0.655002113);
\draw(0.6267532876,0.6547681009)--(0.626851434,0.6543921752);
\draw(0.6275144051,0.6518455998)--(0.6276361057,0.6513767535);
\draw(0.6277157909,0.6510695385)--(0.6280977295,0.649594465);
\draw(0.6284750638,0.6481329933)--(0.6865934294,0.3381683767);
\draw(0.6866956684,0.3373369769)--(0.6867981804,0.3365011709);
\draw(0.6868194454,0.336327516)--(0.686851842,0.3360627739);
\draw(0.6870266244,0.3346306471)--(0.6870522578,0.3344200652);
\draw(0.6870681929,0.334289086)--(0.6871364923,0.3337270801);
\draw(0.6871931635,0.3332599946)--(0.6878021741,0.3281960953);
\draw(0.6878207902,0.3280400006)--(0.6878405804,0.3278739758);
\draw(0.687929463,0.3271272168)--(0.6881240108,0.3254863791);
\draw(0.6881778957,0.3250303617)--(0.6882730639,0.324223315);
\draw(0.6883026732,0.3239717889)--(0.688359028,0.3234924945);
\draw(0.6883777191,0.323333362)--(0.6884149615,0.3230160414);
\draw(0.6884278243,0.3229063688)--(0.6884542605,0.3226808408);
\draw(0.6884636504,0.3226006944)--(0.688483385,0.3224321851);
\draw(0.6888687876,0.3191225063)--(0.6888872098,0.3189633976);
\draw(0.6888959332,0.3188880258)--(0.6889203498,0.3186769618);
\draw(0.688932154,0.3185748719)--(0.6889660538,0.3182814902);
\draw(0.6889829138,0.3181354711)--(0.6890331376,0.3177000803);
\draw(0.6890591646,0.3174742053)--(0.6891411822,0.3167613045);
\draw(0.6891865449,0.316366283)--(0.6893441847,0.3149894919);
\draw(0.6894424116,0.3141283878)--(0.6898654022,0.3103915382);
\draw(0.6899012351,0.3100728027)--(0.6899437003,0.309694627);
\draw(0.6900732538,0.3085378713)--(0.6900920304,0.3083698396);
\draw(0.6901042703,0.3082602537)--(0.6901623473,0.3077397244);
\draw(0.6902187832,0.3072330142)--(0.6941406178,0.2695834027);
\draw(0.6941611834,0.2693715018)--(0.6941819648,0.2691572013);
\draw(0.6942374881,0.2685837672)--(0.6942517167,0.2684366145);
\draw(0.69426358,0.2683138573)--(0.6943944558,0.2669557248);
\draw(0.6944226205,0.2666625133)--(0.6944662311,0.2662078436);
\draw(0.6944784328,0.2660804878)--(0.6945001146,0.2658540257);
\draw(0.6946859309,0.263904964)--(0.6947060403,0.2636931361);
\draw(0.6947172236,0.2635752587)--(0.6947564298,0.263161572);
\draw(0.694781133,0.2629005687)--(0.6948899892,0.2617472292);
\draw(0.6949533054,0.2610739608)--(0.694968908,0.2609077768);
\draw(0.6949841493,0.2607453336)--(0.6962836709,0.2464877238);
\draw(0.6963340825,0.2459174292)--(0.6963885591,0.2452996107);
\draw(0.6964003953,0.2451651647)--(0.6964188023,0.2449559287);
\draw(0.6965266657,0.2437261086)--(0.6965438173,0.2435299612);
\draw(0.6965546672,0.243405797)--(0.6966028776,0.2428532973);
\draw(0.6966451132,0.2423682013)--(0.6972842806,0.2349011026);
\draw(0.6973114196,0.234578635)--(0.6973409646,0.2342270608);
\draw(0.6974324778,0.2331346306)--(0.6974594484,0.2328116642);
\draw(0.6974832313,0.2325264888)--(0.6978618327,0.2279373818);
\draw(0.6978787288,0.2277303669)--(0.6978972032,0.2275037912);
\draw(0.6979549642,0.2267938976)--(0.6979721446,0.2265823073);
\draw(0.6979873543,0.2263948166)--(0.6982373349,0.2232901632);
\draw(0.6982488479,0.2231461091)--(0.6982614725,0.2229880356);
\draw(0.6983011894,0.2224899908)--(0.698313075,0.2223407228);
\draw(0.6983236253,0.2222081389)--(0.6985008737,0.2199684477);
\draw(0.6985637949,0.2191677394)--(0.6986959669,0.2174759366);
\draw(0.6987438612,0.2168595536)--(0.6988461872,0.2155366001);
\draw(0.6988838545,0.215047511)--(0.6989654059,0.2139846864);
\draw(0.6989958012,0.2135871719)--(0.699062315,0.2127146422);
\draw(0.6990873564,0.2123851972)--(0.699142637,0.2116560701);
\draw(0.699163623,0.2113786011)--(0.6992102924,0.2107602145);
\draw(0.6992281334,0.2105233241)--(0.6992680568,0.2099922356);
\draw(0.69928341,0.2097876307)--(0.6993179506,0.2093265774);
\draw(0.699331302,0.2091480815)--(0.6993614792,0.2087440682);
\draw(0.6993731962,0.2085869843)--(0.6993997872,0.2082300435);
\draw(0.6994101523,0.2080907398)--(0.6994337603,0.2077730974);
\draw(0.6994429947,0.2076487154)--(0.6994640947,0.207364223);
\draw(0.6994723737,0.2072524885)--(0.6994913451,0.2069962125);
\draw(0.6994988097,0.2068952899)--(0.6995159591,0.2066632333);
\draw(0.6995227236,0.2065716268)--(0.6995383012,0.2063605122);
\draw(0.69954446,0.2062769837)--(0.6995586724,0.2060840993);
\draw(0.6995643031,0.2060076285)--(0.6995773223,0.2058307071);
\draw(0.6995824899,0.2057604408)--(0.6995944601,0.2055975827);
\draw(0.6995992196,0.2055327906)--(0.6996102626,0.20538238);
\draw(0.6996146604,0.2053224488)--(0.6996248798,0.2051831133);
\draw(0.7003564031,0.1949452077)--(0.7003656155,0.1948127768);
\draw(0.7003695724,0.1947558677)--(0.7003794876,0.1946131881);
\draw(0.7003837521,0.19455179)--(0.7003944537,0.194397626);
\draw(0.7003990632,0.1943311838)--(0.7004106484,0.1941640904);
\draw(0.7004156465,0.1940919576)--(0.7004282295,0.1939102395);
\draw(0.7004336674,0.1938316538)--(0.7004473828,0.1936333029);
\draw(0.7004533214,0.1935473534)--(0.7004683292,0.1933299744);
\draw(0.7004748407,0.1932355816)--(0.7004913327,0.1929962979);
\draw(0.7004985042,0.1928921512)--(0.7005167118,0.1926274799);
\draw(0.7005246489,0.1925119866)--(0.7005448543,0.1922176579);
\draw(0.7005536867,0.1920888544)--(0.7005762375,0.1917595943);
\draw(0.7005861253,0.1916150412)--(0.7006114549,0.1912442339);
\draw(0.7006225993,0.1910808572)--(0.7006512545,0.1906601112);
\draw(0.7006639109,0.1904739772)--(0.7006965919,0.1899924841);
\draw(0.7007110902,0.1897784814)--(0.7007487086,0.1892220653);
\draw(0.7007654816,0.1889734346)--(0.7008092462,0.1883231319);
\draw(0.7008288738,0.1880307368)--(0.7008804222,0.1872606072);
\draw(0.7009036994,0.1869117894)--(0.7009653064,0.1859853677);
\draw(0.7009933528,0.185562057)--(0.701068273,0.1844264244);
\draw(0.7011027162,0.183901944)--(0.7011957726,0.1824772698);
\draw(0.7012390727,0.1818104837)--(0.7013577265,0.1799704365);
\draw(0.7013646388,0.1798626532)--(0.7013724064,0.1797414532);
\draw(0.7013982114,0.1793382168)--(0.7014063656,0.1792106052);
\draw(0.7014137818,0.1790944639)--(0.7015702076,0.1766266543);
\draw(0.7015794499,0.1764797495)--(0.7015898529,0.176314245);
\draw(0.7016245446,0.1757611846)--(0.7016355492,0.1755853752);
\draw(0.7016455752,0.1754250467)--(0.7018610368,0.1719428393);
\draw(0.7018740092,0.171730897)--(0.7018886434,0.1714914838);
\draw(0.7019376982,0.1706864699)--(0.7019533406,0.1704289588);
\draw(0.7019676264,0.170193437)--(0.7022827264,0.1649117613);
\draw(0.7023022018,0.1645796737)--(0.7023242424,0.1642030268);
\draw(0.7023291751,0.1641186126)--(0.7023369521,0.1639854353);
\draw(0.7023852903,0.1631551899)--(0.7023934423,0.1630147509);
\draw(0.7023986695,0.1629246329)--(0.7024225803,0.1625117688);
\draw(0.7024444934,0.1621324613)--(0.702946654,0.1531796527);
\draw(0.7029519075,0.1530831898)--(0.7029572719,0.1529846267);
\draw(0.7029789007,0.1525865689)--(0.7030155681,0.1519093282);
\draw(0.7030237995,0.1517568746)--(0.7030367963,0.1515158474);
\draw(0.7030404885,0.1514473044)--(0.7030471109,0.1513242875);
\draw(0.703107308,0.1502013782)--(0.703114217,0.1500719561);
\draw(0.7031180947,0.1499992667)--(0.7031318933,0.1497403152);
\draw(0.7031407547,0.1495737811)--(0.7031814229,0.1488070764);
\draw(0.7031850686,0.1487381491)--(0.7031894322,0.1486556087);
\draw(0.7032063683,0.1483348037)--(0.7032126699,0.1482152624);
\draw(0.7032188863,0.1480972383)--(0.7041281925,0.1296686315);
\draw(0.7041382119,0.1294508169)--(0.7041484535,0.1292277911);
\draw(0.704150603,0.1291809313)--(0.7041538944,0.1291091476);
\draw(0.7041764089,0.1286170284)--(0.7041837151,0.1284569266);
\draw(0.7041898523,0.1283222818)--(0.7042604207,0.1267637133);
\draw(0.7042763283,0.1264097069)--(0.7043014937,0.1258476221);
\draw(0.7043086537,0.1256872348)--(0.7043215081,0.1253987759);
\draw(0.7043255629,0.1253076454)--(0.7043333545,0.1251323419);
\draw(0.7043359605,0.1250736543)--(0.7043411857,0.1249558962);
\draw(0.7043430005,0.1249149711)--(0.7043467471,0.124830441);
\draw(0.7043480832,0.1248002845)--(0.7043509006,0.1247366626);
\draw(0.7044085671,0.1234272336)--(0.7044114559,0.1233612703);
\draw(0.7044128283,0.1233299193)--(0.7044166847,0.1232417827);
\draw(0.704418557,0.1231989692)--(0.7044239638,0.1230752493);
\draw(0.7044266693,0.123013292)--(0.7044347939,0.1228270491);
\draw(0.7044390433,0.1227295278)--(0.7044526113,0.1224176213);
\draw(0.7044602335,0.1222420468)--(0.7044873967,0.1216142755);
\draw(0.7044996245,0.1213306062)--(0.7045023317,0.1212677121);
\draw(0.7045048733,0.1212086383)--(0.7045854039,0.1193215571);
\draw(0.7045926484,0.119150321)--(0.7046013248,0.1189449116);
\draw(0.7046033407,0.1188971362)--(0.7046065767,0.1188204023);
\draw(0.7046284236,0.1183010524)--(0.7046324318,0.1182055159);
\draw(0.7046350558,0.1181429304)--(0.7046476286,0.1178425984);
\draw(0.7046600431,0.1175452891)--(0.7064943019,0.05884901019);
\draw(0.7064973979,0.0587001448)--(0.7065005017,0.05855052519);
\draw(0.7065086748,0.05815470746)--(0.7065107418,0.05805417298);
\draw(0.7065124567,0.0579706305)--(0.7065308767,0.05706558508);
\draw(0.7065347246,0.05687470439)--(0.7065406046,0.05658176385);
\draw(0.7065422329,0.05650037168)--(0.7065451085,0.05635635723);
\draw(0.706546003,0.05631147308)--(0.7065477056,0.05622596375);
\draw(0.7065482702,0.05619758002)--(0.7065493952,0.05614096544);
\draw(0.7065650126,0.05534918247)--(0.7065660358,0.05529690769);
\draw(0.7065665448,0.05527088745)--(0.7065680606,0.05519332387);
\draw(0.7065688461,0.05515308695)--(0.7065713213,0.0550261029);
\draw(0.7065726902,0.05495574583)--(0.7065774464,0.05471059312);
\draw(0.7065804095,0.05455730932)--(0.7065931649,0.05389245773);
\draw(0.7065942452,0.05383576878)--(0.7065955252,0.05376853169);
\draw(0.7066003648,0.053513531)--(0.706602115,0.0534210071);
\draw(0.7066038156,0.05333095724)--(0.706721666,0.04666847973);
\draw(0.7067253507,0.04644475213)--(0.7067292717,0.04620547587);
\draw(0.7067301155,0.04615381891)--(0.7067314219,0.04607373438);
\draw(0.7067389389,0.04561018527)--(0.7067401129,0.04553735829);
\draw(0.7067408526,0.04549141677)--(0.7067441116,0.04528844223);
\draw(0.7067469304,0.04511214914)--(0.7067857944,0.04260707688);
\draw(0.7067873005,0.04250703471)--(0.7067889281,0.04239863205);
\draw(0.70679389,0.04206647121)--(0.70679533,0.04196958422);
\draw(0.7067965914,0.04188453175)--(0.7068156714,0.0405761876);
\draw(0.7068216068,0.04016049053)--(0.7068328976,0.03935759139);
\draw(0.7068366396,0.03908784977)--(0.70684409,0.03854516831);
\draw(0.7068466612,0.03835609469)--(0.7068519418,0.03796485217);
\draw(0.706853816,0.03782500496)--(0.7068577524,0.03752961497);
\draw(0.7068591787,0.03742199888)--(0.7068622255,0.03719108764);
\draw(0.7068633471,0.03710571385)--(0.7068657749,0.0369202519);
\draw(0.7068666797,0.03685088873)--(0.7068686595,0.03669867845);
\draw(0.7068694049,0.03664120631)--(0.7068710503,0.03651401101);
\draw(0.7068716748,0.03646562765)--(0.7068730636,0.03635777771);
\draw(0.7068735946,0.03631645632)--(0.7068747826,0.03622384574);
\draw(0.7068752394,0.03618817486)--(0.7068762672,0.03610778309);
\draw(0.7069176796,0.03270438808)--(0.7069187968,0.03260765248);
\draw(0.7069192948,0.03256442845)--(0.7069205944,0.03245139442);
\draw(0.7069211772,0.03240057098)--(0.7069227078,0.0322667166);
\draw(0.7069233988,0.03220610191)--(0.7069252278,0.03204510883);
\draw(0.7069260604,0.03197154985)--(0.7069282844,0.03177425058);
\draw(0.7069293068,0.03168313431)--(0.7069320686,0.03143568036);
\draw(0.7069333536,0.0313198659)--(0.7069368744,0.03100035484);
\draw(0.7069385376,0.03084827386)--(0.706943178,0.03041992768);
\draw(0.7069454135,0.03021140513)--(0.7069518029,0.02960733017);
\draw(0.7069549632,0.02930392465)--(0.7069643026,0.02838836029);
\draw(0.7069690957,0.02790682712)--(0.7069839679,0.02635670693);
\draw(0.7069849225,0.02625410444)--(0.7069860081,0.02613690877);
\draw(0.7069897137,0.02573283894)--(0.7069909173,0.02560023437);
\draw(0.7069920261,0.025477441)--(0.7070189201,0.02229318281);
\draw(0.7070207426,0.02206077968)--(0.7070228282,0.02179178744);
\draw(0.7070300511,0.02083331467)--(0.7070324301,0.02050782777);
\draw(0.7070346347,0.02020150984)--(0.7070887439,0.01010113855);
\draw(0.7070919701,0.009153305414)--(0.7070954415,0.008009119802);
\draw(0.7070961855,0.007741963575)--(0.7070973301,0.007311839714);
\draw(0.7071046573,0.003466121752)--(0.7071062503,0.001732916617);
\draw(0.6277157909,0.6510695385)--(0.6280977295,0.649594465);
\draw(0.6283460971,0.6486329694)--(0.6284106473,0.6483827835);
\draw(0.6284750638,0.6481329933)--(0.6865934294,0.3381683767);
\draw(0.6866109515,0.3380260419)--(0.6866284815,0.3378835805);
\draw(0.6866956684,0.3373369769)--(0.6867981804,0.3365011709);
\draw(0.6868194454,0.336327516)--(0.686851842,0.3360627739);
\draw(0.6868607928,0.3359895906)--(0.686876578,0.3358604859);
\draw(0.6870058568,0.3348011514)--(0.6870192342,0.3346913309);
\draw(0.6870266244,0.3346306471)--(0.6870522578,0.3344200652);
\draw(0.6870681929,0.334289086)--(0.6871364923,0.3337270801);
\draw(0.6871931635,0.3332599946)--(0.6878021741,0.3281960953);
\draw(0.6878207902,0.3280400006)--(0.6878405804,0.3278739758);
\draw(0.6878989133,0.3273840864)--(0.6879153001,0.3272463292);
\draw(0.687929463,0.3271272168)--(0.6881240108,0.3254863791);
\draw(0.6881778957,0.3250303617)--(0.6882730639,0.324223315);
\draw(0.6883026732,0.3239717889)--(0.688359028,0.3234924945);
\draw(0.6883777191,0.323333362)--(0.6884149615,0.3230160414);
\draw(0.6884278243,0.3229063688)--(0.6884542605,0.3226808408);
\draw(0.6884636504,0.3226006944)--(0.688483385,0.3224321851);
\draw(0.6884905398,0.3223710688)--(0.6885058334,0.3222403916);
\draw(0.6885114657,0.3221922501)--(0.6885236651,0.3220879538);
\draw(0.6888308123,0.3194502277)--(0.6888423671,0.3193505488);
\draw(0.6888476861,0.3193046539)--(0.6888620791,0.3191804255);
\draw(0.6888687876,0.3191225063)--(0.6888872098,0.3189633976);
\draw(0.6888959332,0.3188880258)--(0.6889203498,0.3186769618);
\draw(0.688932154,0.3185748719)--(0.6889660538,0.3182814902);
\draw(0.6889829138,0.3181354711)--(0.6890331376,0.3177000803);
\draw(0.6890591646,0.3174742053)--(0.6891411822,0.3167613045);
\draw(0.6891865449,0.316366283)--(0.6893441847,0.3149894919);
\draw(0.6893553001,0.3148921736)--(0.6893681019,0.3147800502);
\draw(0.6894131662,0.3143850267)--(0.6894282774,0.3142524479);
\draw(0.6894424116,0.3141283878)--(0.6898654022,0.3103915382);
\draw(0.6899012351,0.3100728027)--(0.6899437003,0.309694627);
\draw(0.6899534969,0.3096073126)--(0.6899691689,0.3094675815);
\draw(0.6900732538,0.3085378713)--(0.6900920304,0.3083698396);
\draw(0.6901042703,0.3082602537)--(0.6901623473,0.3077397244);
\draw(0.6902187832,0.3072330142)--(0.6941406178,0.2695834027);
\draw(0.6941611834,0.2693715018)--(0.6941819648,0.2691572013);
\draw(0.6942374881,0.2685837672)--(0.6942517167,0.2684366145);
\draw(0.69426358,0.2683138573)--(0.6943944558,0.2669557248);
\draw(0.6944226205,0.2666625133)--(0.6944662311,0.2662078436);
\draw(0.6944784328,0.2660804878)--(0.6945001146,0.2658540257);
\draw(0.6945068949,0.2657831673)--(0.6945198457,0.2656477668);
\draw(0.6945241543,0.2656027033)--(0.6945327593,0.2655126833);
\draw(0.694667362,0.264100407)--(0.6946795792,0.2639718337);
\draw(0.6946859309,0.263904964)--(0.6947060403,0.2636931361);
\draw(0.6947172236,0.2635752587)--(0.6947564298,0.263161572);
\draw(0.694781133,0.2629005687)--(0.6948899892,0.2617472292);
\draw(0.6948994006,0.2616472664)--(0.6949105932,0.261528335);
\draw(0.6949533054,0.2610739608)--(0.694968908,0.2609077768);
\draw(0.6949841493,0.2607453336)--(0.6962836709,0.2464877238);
\draw(0.696292051,0.2463930174)--(0.69630054,0.2462970402);
\draw(0.6963340825,0.2459174292)--(0.6963885591,0.2452996107);
\draw(0.6964003953,0.2451651647)--(0.6964188023,0.2449559287);
\draw(0.6964239698,0.244897156)--(0.696433171,0.2447924692);
\draw(0.6965130355,0.2438818689)--(0.6965217885,0.2437818533);
\draw(0.6965266657,0.2437261086)--(0.6965438173,0.2435299612);
\draw(0.6965546672,0.243405797)--(0.6966028776,0.2428532973);
\draw(0.6966451132,0.2423682013)--(0.6972842806,0.2349011026);
\draw(0.6973114196,0.234578635)--(0.6973409646,0.2342270608);
\draw(0.6973474141,0.2341502424)--(0.6973574655,0.2340304702);
\draw(0.6974168984,0.2333209785)--(0.6974264338,0.2332069424);
\draw(0.6974324778,0.2331346306)--(0.6974594484,0.2328116642);
\draw(0.6974832313,0.2325264888)--(0.6978618327,0.2279373818);
\draw(0.6978787288,0.2277303669)--(0.6978972032,0.2275037912);
\draw(0.6979549642,0.2267938976)--(0.6979721446,0.2265823073);
\draw(0.6979873543,0.2263948166)--(0.6982373349,0.2232901632);
\draw(0.6982488479,0.2231461091)--(0.6982614725,0.2229880356);
\draw(0.6983011894,0.2224899908)--(0.698313075,0.2223407228);
\draw(0.6983236253,0.2222081389)--(0.6985008737,0.2199684477);
\draw(0.698509216,0.2198624593)--(0.6985183824,0.2197459397);
\draw(0.6985473469,0.219377337)--(0.6985560527,0.2192664247);
\draw(0.6985637949,0.2191677394)--(0.6986959669,0.2174759366);
\draw(0.698702287,0.2173947009)--(0.698709242,0.2173052691);
\draw(0.698731291,0.2170215012)--(0.6987379398,0.2169358569);
\draw(0.6987438612,0.2168595536)--(0.6988461872,0.2155366001);
\draw(0.6988838545,0.215047511)--(0.6989654059,0.2139846864);
\draw(0.6989958012,0.2135871719)--(0.699062315,0.2127146422);
\draw(0.6990873564,0.2123851972)--(0.699142637,0.2116560701);
\draw(0.699163623,0.2113786011)--(0.6992102924,0.2107602145);
\draw(0.6992281334,0.2105233241)--(0.6992680568,0.2099922356);
\draw(0.69928341,0.2097876307)--(0.6993179506,0.2093265774);
\draw(0.699331302,0.2091480815)--(0.6993614792,0.2087440682);
\draw(0.6993731962,0.2085869843)--(0.6993997872,0.2082300435);
\draw(0.6994101523,0.2080907398)--(0.6994337603,0.2077730974);
\draw(0.6994429947,0.2076487154)--(0.6994640947,0.207364223);
\draw(0.6994723737,0.2072524885)--(0.6994913451,0.2069962125);
\draw(0.6994988097,0.2068952899)--(0.6995159591,0.2066632333);
\draw(0.6995227236,0.2065716268)--(0.6995383012,0.2063605122);
\draw(0.69954446,0.2062769837)--(0.6995586724,0.2060840993);
\draw(0.6995643031,0.2060076285)--(0.6995773223,0.2058307071);
\draw(0.6995824899,0.2057604408)--(0.6995944601,0.2055975827);
\draw(0.6995992196,0.2055327906)--(0.6996102626,0.20538238);
\draw(0.6996146604,0.2053224488)--(0.6996248798,0.2051831133);
\draw(0.6996289558,0.205127514)--(0.6996384404,0.2049980756);
\draw(0.6996422286,0.204946354)--(0.699651055,0.2048257918);
\draw(0.6996545847,0.2047775574)--(0.6996628191,0.2046649897);
\draw(0.699666116,0.2046199013)--(0.699673816,0.2045145594);
\draw(0.6996769024,0.2044723184)--(0.6996841182,0.2043735281);
\draw(0.6996870136,0.2043338738)--(0.6996937898,0.204241039);
\draw(0.6996965113,0.2042037414)--(0.6997028867,0.2041163418);
\draw(0.6997054497,0.2040811971)--(0.6997114587,0.2039987696);
\draw(0.700277338,0.1960780457)--(0.700282885,0.1959987857);
\draw(0.7002852482,0.1959650096)--(0.7002911194,0.195881066);
\draw(0.7002936228,0.1958452655)--(0.7002998476,0.1957562106);
\draw(0.700302504,0.1957181954)--(0.7003091152,0.1956235492);
\draw(0.7003119391,0.1955831077)--(0.7003189739,0.195482324);
\draw(0.7003219817,0.1954392182)--(0.7003294821,0.195331682);
\draw(0.7003326923,0.195285637)--(0.7003407061,0.1951706484);
\draw(0.7003441398,0.1951213545)--(0.7003527216,0.1949981051);
\draw(0.7003564031,0.1949452077)--(0.7003656155,0.1948127768);
\draw(0.7003695724,0.1947558677)--(0.7003794876,0.1946131881);
\draw(0.7003837521,0.19455179)--(0.7003944537,0.194397626);
\draw(0.7003990632,0.1943311838)--(0.7004106484,0.1941640904);
\draw(0.7004156465,0.1940919576)--(0.7004282295,0.1939102395);
\draw(0.7004336674,0.1938316538)--(0.7004473828,0.1936333029);
\draw(0.7004533214,0.1935473534)--(0.7004683292,0.1933299744);
\draw(0.7004748407,0.1932355816)--(0.7004913327,0.1929962979);
\draw(0.7004985042,0.1928921512)--(0.7005167118,0.1926274799);
\draw(0.7005246489,0.1925119866)--(0.7005448543,0.1922176579);
\draw(0.7005536867,0.1920888544)--(0.7005762375,0.1917595943);
\draw(0.7005861253,0.1916150412)--(0.7006114549,0.1912442339);
\draw(0.7006225993,0.1910808572)--(0.7006512545,0.1906601112);
\draw(0.7006639109,0.1904739772)--(0.7006965919,0.1899924841);
\draw(0.7007110902,0.1897784814)--(0.7007487086,0.1892220653);
\draw(0.7007654816,0.1889734346)--(0.7008092462,0.1883231319);
\draw(0.7008288738,0.1880307368)--(0.7008804222,0.1872606072);
\draw(0.7009036994,0.1869117894)--(0.7009653064,0.1859853677);
\draw(0.7009933528,0.185562057)--(0.701068273,0.1844264244);
\draw(0.7010725526,0.1843613408)--(0.7010773508,0.184288342);
\draw(0.7010932086,0.1840468745)--(0.7010981934,0.1839709026);
\draw(0.7011027162,0.183901944)--(0.7011957726,0.1824772698);
\draw(0.7012011347,0.1823948327)--(0.7012071527,0.1823022655);
\draw(0.7012270872,0.1819952994)--(0.701233368,0.1818984717);
\draw(0.7012390727,0.1818104837)--(0.7013577265,0.1799704365);
\draw(0.7013646388,0.1798626532)--(0.7013724064,0.1797414532);
\draw(0.7013982114,0.1793382168)--(0.7014063656,0.1792106052);
\draw(0.7014137818,0.1790944639)--(0.7015702076,0.1766266543);
\draw(0.7015794499,0.1764797495)--(0.7015898529,0.176314245);
\draw(0.7016245446,0.1757611846)--(0.7016355492,0.1755853752);
\draw(0.7016455752,0.1754250467)--(0.7018610368,0.1719428393);
\draw(0.7018740092,0.171730897)--(0.7018886434,0.1714914838);
\draw(0.7018919118,0.1714379684)--(0.7018970598,0.1713536402);
\draw(0.7019289209,0.1708307935)--(0.7019342711,0.1707428359);
\draw(0.7019376982,0.1706864699)--(0.7019533406,0.1704289588);
\draw(0.7019676264,0.170193437)--(0.7022827264,0.1649117613);
\draw(0.7023022018,0.1645796737)--(0.7023242424,0.1642030268);
\draw(0.7023291751,0.1641186126)--(0.7023369521,0.1639854353);
\draw(0.7023391589,0.1639476258)--(0.7023431145,0.1638798279);
\draw(0.7023789072,0.1632650697)--(0.7023829966,0.1631946813);
\draw(0.7023852903,0.1631551899)--(0.7023934423,0.1630147509);
\draw(0.7023986695,0.1629246329)--(0.7024225803,0.1625117688);
\draw(0.7024371833,0.1622590953)--(0.7024408647,0.1621953329);
\draw(0.7024444934,0.1621324613)--(0.702946654,0.1531796527);
\draw(0.7029519075,0.1530831898)--(0.7029572719,0.1529846267);
\draw(0.7029718869,0.1527157654)--(0.7029756999,0.1526455437);
\draw(0.7029789007,0.1525865689)--(0.7030155681,0.1519093282);
\draw(0.7030237995,0.1517568746)--(0.7030367963,0.1515158474);
\draw(0.7030404885,0.1514473044)--(0.7030471109,0.1513242875);
\draw(0.7030491983,0.1512854884)--(0.7030532071,0.151210952);
\draw(0.703096861,0.1503968617)--(0.70309962,0.1503452626);
\draw(0.7031010001,0.1503194432)--(0.7031051427,0.1502419149);
\draw(0.703107308,0.1502013782)--(0.703114217,0.1500719561);
\draw(0.7031180947,0.1499992667)--(0.7031318933,0.1497403152);
\draw(0.7031407547,0.1495737811)--(0.7031814229,0.1488070764);
\draw(0.7031850686,0.1487381491)--(0.7031894322,0.1486556087);
\draw(0.7032063683,0.1483348037)--(0.7032126699,0.1482152624);
\draw(0.7032188863,0.1480972383)--(0.7041281925,0.1296686315);
\draw(0.7041382119,0.1294508169)--(0.7041484535,0.1292277911);
\draw(0.704150603,0.1291809313)--(0.7041538944,0.1291091476);
\draw(0.7041720097,0.1287133365)--(0.7041747183,0.1286540477);
\draw(0.7041764089,0.1286170284)--(0.7041837151,0.1284569266);
\draw(0.7041898523,0.1283222818)--(0.7042604207,0.1267637133);
\draw(0.7042627206,0.1267125961)--(0.7042651754,0.126658008);
\draw(0.7042724712,0.1264956323)--(0.704274537,0.1264496184);
\draw(0.7042763283,0.1264097069)--(0.7043014937,0.1258476221);
\draw(0.7043086537,0.1256872348)--(0.7043215081,0.1253987759);
\draw(0.7043255629,0.1253076454)--(0.7043333545,0.1251323419);
\draw(0.7043359605,0.1250736543)--(0.7043411857,0.1249558962);
\draw(0.7043430005,0.1249149711)--(0.7043467471,0.124830441);
\draw(0.7043480832,0.1248002845)--(0.7043509006,0.1247366626);
\draw(0.7043519252,0.1247135197)--(0.7043541208,0.1246639082);
\draw(0.7043549313,0.1246455896)--(0.7043566905,0.1246058185);
\draw(0.7044026519,0.1235621949)--(0.7044044461,0.1235212735);
\draw(0.7044052737,0.1235023967)--(0.7044075183,0.1234511766);
\draw(0.7044085671,0.1234272336)--(0.7044114559,0.1233612703);
\draw(0.7044128283,0.1233299193)--(0.7044166847,0.1232417827);
\draw(0.704418557,0.1231989692)--(0.7044239638,0.1230752493);
\draw(0.7044266693,0.123013292)--(0.7044347939,0.1228270491);
\draw(0.7044390433,0.1227295278)--(0.7044526113,0.1224176213);
\draw(0.7044602335,0.1222420468)--(0.7044873967,0.1216142755);
\draw(0.7044893527,0.1215689434)--(0.7044916123,0.1215165544);
\draw(0.7044996245,0.1213306062)--(0.7045023317,0.1212677121);
\draw(0.7045048733,0.1212086383)--(0.7045854039,0.1193215571);
\draw(0.7045926484,0.119150321)--(0.7046013248,0.1189449116);
\draw(0.7046033407,0.1188971362)--(0.7046065767,0.1188204023);
\draw(0.7046075081,0.1187983081)--(0.7046091923,0.1187583429);
\draw(0.7046253546,0.1183741484)--(0.704627314,0.1183274862);
\draw(0.7046284236,0.1183010524)--(0.7046324318,0.1182055159);
\draw(0.7046350558,0.1181429304)--(0.7046476286,0.1178425984);
\draw(0.7046558008,0.1176469719)--(0.7046579242,0.1175960884);
\draw(0.7046600431,0.1175452891)--(0.7064943019,0.05884901019);
\draw(0.7064973979,0.0587001448)--(0.7065005017,0.05855052519);
\draw(0.7065086748,0.05815470746)--(0.7065107418,0.05805417298);
\draw(0.7065124567,0.0579706305)--(0.7065308767,0.05706558508);
\draw(0.7065347246,0.05687470439)--(0.7065406046,0.05658176385);
\draw(0.7065422329,0.05650037168)--(0.7065451085,0.05635635723);
\draw(0.706546003,0.05631147308)--(0.7065477056,0.05622596375);
\draw(0.7065482702,0.05619758002)--(0.7065493952,0.05614096544);
\draw(0.7065650126,0.05534918247)--(0.7065660358,0.05529690769);
\draw(0.7065665448,0.05527088745)--(0.7065680606,0.05519332387);
\draw(0.7065688461,0.05515308695)--(0.7065713213,0.0550261029);
\draw(0.7065726902,0.05495574583)--(0.7065774464,0.05471059312);
\draw(0.7065804095,0.05455730932)--(0.7065931649,0.05389245773);
\draw(0.7065942452,0.05383576878)--(0.7065955252,0.05376853169);
\draw(0.7066003648,0.053513531)--(0.706602115,0.0534210071);
\draw(0.7066038156,0.05333095724)--(0.706721666,0.04666847973);
\draw(0.7067253507,0.04644475213)--(0.7067292717,0.04620547587);
\draw(0.7067301155,0.04615381891)--(0.7067314219,0.04607373438);
\draw(0.7067389389,0.04561018527)--(0.7067401129,0.04553735829);
\draw(0.7067408526,0.04549141677)--(0.7067441116,0.04528844223);
\draw(0.7067469304,0.04511214914)--(0.7067857944,0.04260707688);
\draw(0.7067873005,0.04250703471)--(0.7067889281,0.04239863205);
\draw(0.70679389,0.04206647121)--(0.70679533,0.04196958422);
\draw(0.7067965914,0.04188453175)--(0.7068156714,0.0405761876);
\draw(0.7068216068,0.04016049053)--(0.7068328976,0.03935759139);
\draw(0.7068366396,0.03908784977)--(0.70684409,0.03854516831);
\draw(0.7068466612,0.03835609469)--(0.7068519418,0.03796485217);
\draw(0.706853816,0.03782500496)--(0.7068577524,0.03752961497);
\draw(0.7068591787,0.03742199888)--(0.7068622255,0.03719108764);
\draw(0.7068633471,0.03710571385)--(0.7068657749,0.0369202519);
\draw(0.7068666797,0.03685088873)--(0.7068686595,0.03669867845);
\draw(0.7068694049,0.03664120631)--(0.7068710503,0.03651401101);
\draw(0.7068716748,0.03646562765)--(0.7068730636,0.03635777771);
\draw(0.7068735946,0.03631645632)--(0.7068747826,0.03622384574);
\draw(0.7068752394,0.03618817486)--(0.7068762672,0.03610778309);
\draw(0.7069176796,0.03270438808)--(0.7069187968,0.03260765248);
\draw(0.7069192948,0.03256442845)--(0.7069205944,0.03245139442);
\draw(0.7069211772,0.03240057098)--(0.7069227078,0.0322667166);
\draw(0.7069233988,0.03220610191)--(0.7069252278,0.03204510883);
\draw(0.7069260604,0.03197154985)--(0.7069282844,0.03177425058);
\draw(0.7069293068,0.03168313431)--(0.7069320686,0.03143568036);
\draw(0.7069333536,0.0313198659)--(0.7069368744,0.03100035484);
\draw(0.7069385376,0.03084827386)--(0.706943178,0.03041992768);
\draw(0.7069454135,0.03021140513)--(0.7069518029,0.02960733017);
\draw(0.7069549632,0.02930392465)--(0.7069643026,0.02838836029);
\draw(0.7069690957,0.02790682712)--(0.7069839679,0.02635670693);
\draw(0.7069849225,0.02625410444)--(0.7069860081,0.02613690877);
\draw(0.7069897137,0.02573283894)--(0.7069909173,0.02560023437);
\draw(0.7069920261,0.025477441)--(0.7070189201,0.02229318281);
\draw(0.7070207426,0.02206077968)--(0.7070228282,0.02179178744);
\draw(0.7070300511,0.02083331467)--(0.7070324301,0.02050782777);
\draw(0.7070346347,0.02020150984)--(0.7070887439,0.01010113855);
\draw(0.7070919701,0.009153305414)--(0.7070954415,0.008009119802);
\draw(0.7070961855,0.007741963575)--(0.7070973301,0.007311839714);
\draw(0.7071046573,0.003466121752)--(0.7071062503,0.001732916617);


==> pointlist-e-33-h.tex <==
\draw(-0.2965345917,0.002567440899)--(-0.2965328705,0.005134808956);
\draw(-0.2965317008,0.006309122034)--(-0.29652737,0.009463686055);
\draw(-0.2965265905,0.009925540785)--(-0.2965254851,0.01054592864);
\draw(-0.2965248116,0.01090662804)--(-0.2965220614,0.0122699159);
\draw(-0.2965233965,0.01162811774)--(-0.2964880919,0.02325506613);
\draw(-0.2964999957,0.02010097267)--(-0.2964560383,0.03014965049);
\draw(-0.2964584143,0.02969357918)--(-0.2964533833,0.03065122574);
\draw(-0.2964520624,0.03089774582)--(-0.2964498014,0.03131518899);
\draw(-0.2964481269,0.03162080858)--(-0.2964369087,0.03359655814);
\draw(-0.2964358848,0.03377113711)--(-0.2964346556,0.03397952419);
\draw(-0.2964340071,0.03408895712)--(-0.2964319109,0.03444026706);
\draw(-0.2964328345,0.03428593114)--(-0.2964241307,0.03571406538);
\draw(-0.2964254779,0.03549676916)--(-0.2964221797,0.03602641097);
\draw(-0.2964209628,0.03621987146)--(-0.2964183228,0.0366360617);
\draw(-0.296415711,0.03704319218)--(-0.296057586,0.0740494472);
\draw(-0.2960543001,0.07430358016)--(-0.2960509573,0.07456122328);
\draw(-0.2960518698,0.07449098366)--(-0.2960489472,0.07471572674);
\draw(-0.2960469163,0.07487149695)--(-0.2960356355,0.07573089966);
\draw(-0.2960347697,0.0757964545)--(-0.2960337601,0.07587282829);
\draw(-0.2960332401,0.07591213441)--(-0.2960316155,0.07603479778);
\draw(-0.2960302579,0.07613716259)--(-0.2960150845,0.07727190689);
\draw(-0.2960213913,0.07680229068)--(-0.2959777187,0.07999751743);
\draw(-0.2959827026,0.07963938105)--(-0.2959712618,0.08045912795);
\draw(-0.295970325,0.08052588184)--(-0.295969221,0.08060447487);
\draw(-0.2959676261,0.0807178829)--(-0.2959606035,0.08121534309);
\draw(-0.2959594183,0.08129899607)--(-0.2959577521,0.08141645192);
\draw(-0.2959582675,0.0813801461)--(-0.2959564005,0.08151160985);
\draw(-0.2959546202,0.08163678522)--(-0.2958798526,0.08673004066);
\draw(-0.2958762462,0.08696814799)--(-0.2958722744,0.08722962123);
\draw(-0.2958733911,0.08715618822)--(-0.2958697231,0.08739716251);
\draw(-0.2958670088,0.08757506558)--(-0.2958488458,0.08875627145);
\draw(-0.2958471881,0.08886328972)--(-0.2958451973,0.08899164438);
\draw(-0.295844147,0.08905928978)--(-0.2958407504,0.08927768695);
\draw(-0.2958388359,0.0894005549)--(-0.2958367515,0.08953412943);
\draw(-0.2958377699,0.08946888899)--(-0.2957920983,0.09234910207);
\draw(-0.2958143906,0.09095471305)--(-0.2949154542,0.1362611078);
\draw(-0.295324368,0.1178454376)--(-0.2917163522,0.2345046118);
\draw(-0.2922043484,0.2223897561)--(-0.2910627422,0.249788305);
\draw(-0.2910950002,0.2490566476)--(-0.2910285584,0.2505612394);
\draw(-0.2910122322,0.2509295253)--(-0.2909852692,0.2515365403);
\draw(-0.2909660546,0.2519681965)--(-0.2908515492,0.2545248969);
\draw(-0.2908253894,0.2551052854)--(-0.2908072494,0.255506948);
\draw(-0.2908151675,0.2553317028)--(-0.2907449035,0.2568824831);
\draw(-0.2907551768,0.2566563497)--(-0.2907303844,0.2572017287);
\draw(-0.2907215341,0.2573961255)--(-0.2907028575,0.2578058637);
\draw(-0.2906850495,0.2581959202)--(-0.2899378615,0.2740453621);
\draw(-0.2899128891,0.2745587189)--(-0.2898861915,0.2751064381);
\draw(-0.2898733545,0.2753693967)--(-0.2898367407,0.2761179786);
\draw(-0.2898188696,0.276482597)--(-0.2898012798,0.2768409884);
\draw(-0.2898096489,0.276670526)--(-0.2896284101,0.2803378772);
\draw(-0.2896845908,0.2792064183)--(-0.289480594,0.2832923992);
\draw(-0.2894916354,0.2830728134)--(-0.2894682124,0.2835384268);
\draw(-0.2894435437,0.2840279446)--(-0.2893900501,0.285086447);
\draw(-0.2893702868,0.2854764793)--(-0.2893273642,0.2863216593);
\draw(-0.2893340745,0.2861896993)--(-0.2893176015,0.2865135324);
\draw(-0.2892848263,0.2871567091)--(-0.2804252293,0.4253664232);
\draw(-0.2803313514,0.4265754706)--(-0.280235521,0.4278057996);
\draw(-0.2801910185,0.4283758325)--(-0.2800693475,0.4299300817);
\draw(-0.2800126326,0.4306524634)--(-0.2799584224,0.4313417013);
\draw(-0.2799840204,0.4310163945)--(-0.279498079,0.4371464558);
\draw(-0.2796347032,0.4354325642)--(-0.2791859582,0.4410343473);
\draw(-0.2791168441,0.4418901558)--(-0.2790225667,0.4430546047);
\draw(-0.2789892733,0.443465015)--(-0.2789196275,0.4443221882);
\draw(-0.2788539849,0.4451284217)--(-0.2766379257,0.4714525187);
\draw(-0.2764856279,0.4732017593)--(-0.2764013583,0.4741665416);
\draw(-0.2764363627,0.4737660527)--(-0.2761945141,0.4765253593);
\draw(-0.2760670059,0.4779729285)--(-0.2756551415,0.4826153786);
\draw(-0.2755844124,0.4834075726)--(-0.2754843556,0.4845257533);
\draw(-0.275423309,0.4852065498)--(-0.2751712038,0.4880066905);
\draw(-0.2752943445,0.4866412369)--(-0.2698618317,0.5432032824);
\draw(-0.2724883969,0.5167440206)--(-0.2091292501,0.9391383325);
\draw(-0.229159112,0.83753173)--(-0.1608527786,1.12441833);
\draw(-0.1641763357,1.113725918)--(-0.1571832253,1.135926269);
\draw(-0.1553746707,1.141485894)--(-0.1523052237,1.150756036);
\draw(-0.1500529422,1.157428161)--(-0.1354075028,1.198257871);
\draw(-0.1341080921,1.201675551)--(-0.1325559697,1.205715845);
\draw(-0.1317407109,1.207819828)--(-0.1291216369,1.21449511);
\draw(-0.1302727122,1.211577031)--(-0.1196136858,1.237680769);
\draw(-0.1212365457,1.233837149)--(-0.1172807297,1.24312599);
\draw(-0.1158355675,1.246452088)--(-0.1127271149,1.253486071);
\draw(-0.1096870806,1.260208613)--(0.1232005942,1.415467063);
\draw(0.1234636866,1.415286141)--(0.1237273076,1.415104049);
\draw(0.1238480716,1.415020362)--(0.1241730106,1.414794344);
\draw(0.1243964292,1.414638227)--(0.1256032068,1.413784908);
\draw(0.1252747354,1.414018855)--(0.1263241326,1.413267025);
\draw(0.1264784815,1.413155357)--(0.1266860643,1.413004737);
\draw(0.1270489798,1.412740198)--(0.1310113406,1.409751446);
\draw(0.1313110408,1.409517879)--(0.1316597854,1.409244757);
\draw(0.1318390734,1.409103788)--(0.132397741,1.408662093);
\draw(0.1326991738,1.408422244)--(0.133016935,1.40816824);
\draw(0.1328629993,1.408291437)--(0.1379626623,1.404060607);
\draw(0.1358649991,1.405838266)--(0.1497857019,1.393053947);
\draw(0.1482659834,1.394563422)--(0.1517296878,1.391081955);
\draw(0.1516359327,1.391178122)--(0.1518288087,1.390980166);
\draw(0.1520094387,1.390794365)--(0.1523383473,1.390455012);
\draw(0.1524423198,1.390347462)--(0.152642411,1.390140112);
\draw(0.1528121297,1.389963851)--(0.1548785603,1.387789331);
\draw(0.1552241536,1.387420521)--(0.1557085542,1.386901095);
\draw(0.1555589053,1.387061874)--(0.1561001737,1.386479037);
\draw(0.1566142468,1.385922125)--(0.1765438692,1.361765007);
\draw(0.1767329233,1.36151145)--(0.1769255949,1.36125256);
\draw(0.1770149626,1.361132313)--(0.1772589524,1.360803485);
\draw(0.1774297641,1.360572817)--(0.1783979887,1.359258069);
\draw(0.1781265397,1.35962791)--(0.1790159197,1.358412547);
\draw(0.1791523441,1.358225198)--(0.1793382045,1.357969567);
\draw(0.1796698859,1.357512242)--(0.1839569159,1.351470119);
\draw(0.1842469546,1.351052503)--(0.1844072054,1.350821281);
\draw(0.1843406597,1.35091734)--(0.1847998525,1.350253287);
\draw(0.1850414107,1.349902827)--(0.1858191897,1.348769083);
\draw(0.1859523831,1.348574115)--(0.1861406209,1.348298168);
\draw(0.1862553637,1.348129725)--(0.1867283851,1.34743346);
\draw(0.1864975046,1.347773683)--(0.196424608,1.332489096);
\draw(0.1916860051,1.339953588)--(0.2972845831,1.086517);
\draw(0.264429112,1.187473848)--(0.3745485238,0.7102897294);
\draw(0.3696037865,0.7439732719)--(0.3798705617,0.6715019178);
\draw(0.3796361364,0.673271665)--(0.3801161594,0.6696414015);
\draw(0.380232446,0.6687581656)--(0.3804230846,0.6673069739);
\draw(0.3805578769,0.6662784632)--(0.3813433125,0.6602447067);
\draw(0.3815185801,0.6588887071)--(0.3816392289,0.6579532215);
\draw(0.3815866547,0.658361077)--(0.3820484453,0.6547676356);
\draw(0.3819815881,0.6552894307)--(0.3821425511,0.6540322866);
\draw(0.3821996967,0.6535852368)--(0.3823197523,0.6526447855);
\draw(0.3824335495,0.6517517797)--(0.3866817247,0.6172514478);
\draw(0.3868079595,0.6161895471)--(0.3869419177,0.6150602192);
\draw(0.3870059643,0.6145193772)--(0.3871873573,0.6129844365);
\draw(0.3872752112,0.6122393287)--(0.387361248,0.6115085547);
\draw(0.3873203655,0.6118559339)--(0.3881845841,0.604460774);
\draw(0.3879213516,0.6067248993)--(0.3888580646,0.5986205969);
\draw(0.3888086897,0.599051103)--(0.3889132577,0.5981389165);
\draw(0.389022674,0.5971826305)--(0.3892574636,0.595124323);
\draw(0.3893433604,0.5943691481)--(0.389528364,0.5927387158);
\draw(0.3894995805,0.59299274)--(0.3895701499,0.5923697102);
\draw(0.3897096462,0.5911358218)--(0.4070334178,0.4040390875);
\draw(0.4071176372,0.4028882535)--(0.407202628,0.4017232532);
\draw(0.4072417649,0.4011855545)--(0.4073477077,0.3997260732);
\draw(0.4073965689,0.3990510078)--(0.4074429659,0.3984088381);
\draw(0.4074210944,0.3987116972)--(0.4078252944,0.3930738558);
\draw(0.4077139546,0.3946355384)--(0.4080731996,0.3895723552);
\draw(0.4081269157,0.388809159)--(0.4081995183,0.3877750497);
\draw(0.4082249746,0.3874117583)--(0.4082779206,0.3866549819);
\draw(0.4083274487,0.3859456075)--(0.4098109723,0.3640074409);
\draw(0.4099010841,0.3626289948)--(0.4099503689,0.3618727116);
\draw(0.4099299461,0.3621863065)--(0.4100696379,0.3600354852);
\draw(0.4101419793,0.3589162399)--(0.4103697101,0.3553683107);
\draw(0.4104079316,0.3547691322)--(0.4104615698,0.3539264542);
\draw(0.4104940499,0.3534151369)--(0.4106262479,0.3513258414);
\draw(0.4105620617,0.3523419068)--(0.4128371625,0.3142005121);
\draw(0.4118637399,0.3310885612)--(0.4190926359,0.167233589);
\draw(0.418269633,0.1932549903)--(0.4200801416,0.1291629832);
\draw(0.4200351878,0.1311389802)--(0.4201272906,0.12705722);
\draw(0.4201496286,0.126047176)--(0.420186261,0.1243729103);
\draw(0.4202121666,0.1231750473)--(0.420362989,0.1159538592);
\draw(0.4203750598,0.1153562522)--(0.420389228,0.1146508073);
\draw(0.4203965631,0.1142838664)--(0.4204196455,0.1131213433);
\draw(0.4204095902,0.1136292487)--(0.4204977078,0.1090974746);
\draw(0.420484982,0.1097635729)--(0.420515599,0.1081540286);
\draw(0.4205264506,0.1075777418)--(0.4205492144,0.1063586487);
\draw(0.4205707458,0.105192471)--(0.4212938174,0.05264926659);
\draw(0.4212954672,0.05246907411)--(0.4212971226,0.0522876344);
\draw(0.4212966729,0.05233698885)--(0.4212981069,0.05217945465);
\draw(0.4212990934,0.05207081148)--(0.4213044264,0.05147948918);
\draw(0.4213068849,0.05120458017)--(0.4213135477,0.05045203077);
\draw(0.421310826,0.05076079481)--(0.4213284092,0.04873155209);
\draw(0.4213265432,0.04895089808)--(0.4213307778,0.04845170261);
\draw(0.4213320878,0.04829620388)--(0.4213345712,0.04800008594);
\draw(0.4213366397,0.04775201465)--(0.4213593031,0.04494450927);
\draw(0.4213602664,0.0448212605)--(0.421361315,0.04468673993);
\draw(0.4213626859,0.04451025572)--(0.4213672537,0.04391705194);
\draw(0.4213699224,0.04356674891)--(0.4213800866,0.04220586626);
\draw(0.4213752863,0.04285394989)--(0.4214640993,0.02857280988);
\draw(0.4214400475,0.03305566908)--(0.4215113835,0.01652951906);
\draw(0.4215086859,0.01744175021)--(0.4215142431,0.01550391979);
\draw(0.4215156042,0.01499108101)--(0.4215178378,0.01410934695);
\draw(0.421519413,0.01345279328)--(0.4215281642,0.008968649612);
\draw(0.4215298943,0.007781993971)--(0.4215310005,0.006917386094);
\draw(0.421530528,0.007299313462)--(0.421534006,0.003649768327);


==> pointlist-e-5-h.tex <==
\draw(-0.6180298699,0.004291837588)--(-0.6180175135,0.008583635648);
\draw(-0.6180165268,0.008836933777)--(-0.618015382,0.009122039508);
\draw(-0.618014579,0.009316773135)--(-0.6180100262,0.01035194358);
\draw(-0.6180089918,0.01057301597)--(-0.6180073532,0.01091405607);
\draw(-0.6180057581,0.0112360969)--(-0.6179210703,0.02247134626);
\draw(-0.6179186012,0.02271569121)--(-0.6179159938,0.02297088819);
\draw(-0.6179143082,0.02313436749)--(-0.6179064628,0.02388055575);
\draw(-0.6179049961,0.02401748261)--(-0.6179028553,0.0242159486);
\draw(-0.617900959,0.02439040179)--(-0.6178697568,0.02710006202);
\draw(-0.6178673818,0.0272953018)--(-0.6178646168,0.02752084905);
\draw(-0.6178626688,0.027678645)--(-0.6178514386,0.02857135289);
\draw(-0.6178505676,0.02863943178)--(-0.61784955,0.0287187622);
\draw(-0.6178488309,0.02877468505)--(-0.6178446471,0.02909793526);
\draw(-0.6178436658,0.02917323587)--(-0.6178420832,0.02929426744);
\draw(-0.617840507,0.02941432104)--(-0.6172602628,0.05881334663);
\draw(-0.6172578513,0.0589048982)--(-0.6172554211,0.05899701888);
\draw(-0.6172539095,0.05905424286)--(-0.6172474247,0.05929910559);
\draw(-0.6172463036,0.059341339)--(-0.6172447136,0.05940117715);
\draw(-0.6172433494,0.05945247416)--(-0.6172254888,0.06012000116);
\draw(-0.6172244035,0.06016032439)--(-0.6172231777,0.06020583255);
\draw(-0.6172223376,0.06023700458)--(-0.6172178364,0.06040374252);
\draw(-0.6172168673,0.06043957965)--(-0.6172153665,0.06049503982);
\draw(-0.617213943,0.06054759527)--(-0.6171602046,0.06249923854);
\draw(-0.6171589406,0.06254440489)--(-0.6171576158,0.06259171676);
\draw(-0.6171567646,0.06262209459)--(-0.6171528544,0.06276145114);
\draw(-0.6171521324,0.06278715025)--(-0.6171510832,0.06282447223);
\draw(-0.6171501586,0.06285734643)--(-0.6171354954,0.06337641338);
\draw(-0.6171344165,0.06341443787)--(-0.6171331663,0.06345847135);
\draw(-0.6171322892,0.06348934475)--(-0.6171272888,0.06366507145);
\draw(-0.6171261407,0.0637053478)--(-0.6171243083,0.06376958015);
\draw(-0.6171225065,0.06383267867)--(-0.6169088097,0.07091841488);
\draw(-0.6169065812,0.07098857451)--(-0.616904306,0.07106013355);
\draw(-0.6169028756,0.07110508412)--(-0.6168966036,0.07130185006);
\draw(-0.6168954963,0.07133652634)--(-0.6168939143,0.07138605376);
\draw(-0.6168925455,0.07142887267)--(-0.6168736105,0.07201858483);
\draw(-0.6168723954,0.07205626243)--(-0.6168710136,0.0720990857);
\draw(-0.6168700608,0.0721285982)--(-0.6168648732,0.07228907252);
\draw(-0.6168637379,0.07232414567)--(-0.6168619663,0.07237883857);
\draw(-0.6168602712,0.07243113338)--(-0.6167833692,0.07476504959);
\draw(-0.6167811951,0.07482997183)--(-0.6167788945,0.07489860875);
\draw(-0.6167774046,0.07494302558)--(-0.6167704372,0.07515039073);
\draw(-0.6167691281,0.07518928808)--(-0.6167672135,0.07524614205);
\draw(-0.6167655134,0.07529658868)--(-0.6167368648,0.07614164074);
\draw(-0.6167346233,0.07620736644)--(-0.6167320011,0.07628417567);
\draw(-0.6167301457,0.076338479)--(-0.6167193093,0.07665486487);
\draw(-0.6167167576,0.07672917776)--(-0.616712634,0.07684911276);
\draw(-0.6167116615,0.07687737291)--(-0.6167100887,0.07692304845);
\draw(-0.6167085168,0.07696867416)--(-0.6127415128,0.1536640873);
\draw(-0.6127352402,0.1537549028)--(-0.612728949,0.1538459365);
\draw(-0.6127250515,0.1539023051)--(-0.6127084617,0.154142008);
\draw(-0.6126981437,0.1542909018)--(-0.6126538777,0.1549280379);
\draw(-0.6126462246,0.1550379242)--(-0.612635372,0.1551936153);
\draw(-0.6126260597,0.1553270833)--(-0.6125041527,0.1570637467);
\draw(-0.6124967453,0.1571686463)--(-0.6124883795,0.1572870337);
\draw(-0.6124826454,0.1573681266)--(-0.6124519244,0.1578018763);
\draw(-0.6124453104,0.1578950999)--(-0.6124350676,0.1580393645);
\draw(-0.6124253533,0.1581760633)--(-0.6120586521,0.1632516722);
\draw(-0.6120500285,0.1633691163)--(-0.6120409897,0.1634921239);
\draw(-0.6120351824,0.1635711048)--(-0.612008504,0.1639334446);
\draw(-0.6120035777,0.1640002639)--(-0.6119964201,0.1640972988);
\draw(-0.6119901118,0.1641827714)--(-0.6118900758,0.1655322282);
\draw(-0.611882716,0.1656310726)--(-0.6118741872,0.16574554);
\draw(-0.6118682039,0.1658257949)--(-0.6118340919,0.166282603);
\draw(-0.6118262601,0.1663873033)--(-0.6118137605,0.1665542677);
\draw(-0.6118014693,0.1667182827)--(-0.6103445477,0.1851215028);
\draw(-0.6103293634,0.1853035615)--(-0.61031386,0.1854892579);
\draw(-0.6103041145,0.1856058925)--(-0.6102613795,0.186116466);
\draw(-0.610253835,0.1862064553)--(-0.6102430556,0.1863349535);
\draw(-0.6102337298,0.1864460522)--(-0.6101047262,0.1879760457);
\draw(-0.6100964482,0.1880737917)--(-0.6100870352,0.1881848786);
\draw(-0.6100805437,0.1882614489)--(-0.6100452035,0.1886777471);
\draw(-0.6100374693,0.1887687306)--(-0.6100254013,0.1889106063);
\draw(-0.6100138539,0.1890462603)--(-0.6094900891,0.1950986529);
\draw(-0.6094752848,0.1952669583)--(-0.6094596194,0.1954448926);
\draw(-0.6094494737,0.1955600429)--(-0.6094020321,0.1960975836);
\draw(-0.6093931191,0.1961984053)--(-0.6093800825,0.1963457798);
\draw(-0.6093685066,0.1964765465)--(-0.6091734586,0.1986667496);
\draw(-0.6091581985,0.198837073)--(-0.6091403479,0.1990361211);
\draw(-0.6091277167,0.199176846)--(-0.6090539499,0.1999966818);
\draw(-0.6090365801,0.2001892306)--(-0.6090085109,0.200499989);
\draw(-0.6090018911,0.2005732061)--(-0.6089911853,0.2006915593);
\draw(-0.6089804859,0.20080977)--(-0.5822545739,0.3967997918);
\draw(-0.5822127487,0.3970278749)--(-0.5821708009,0.397256486);
\draw(-0.582144814,0.3973980406)--(-0.5820342068,0.3979999378);
\draw(-0.58196542,0.3983737689)--(-0.5816703526,0.3999731204);
\draw(-0.5816193451,0.4002489033)--(-0.5815470171,0.4006396129);
\draw(-0.5814849578,0.4009745279)--(-0.5806728172,0.4053301418);
\draw(-0.5806234859,0.405593101)--(-0.5805677741,0.405889851);
\draw(-0.5805295897,0.4060931074)--(-0.5803250301,0.4071801305);
\draw(-0.5802809954,0.4074137235)--(-0.5802128016,0.407775191);
\draw(-0.5801481301,0.4081176719)--(-0.5777092477,0.4208153454);
\draw(-0.5776519486,0.4211087213)--(-0.577591893,0.4214159748);
\draw(-0.5775533104,0.4216132427)--(-0.577376077,0.4225181389);
\draw(-0.5773433531,0.4226849881)--(-0.5772958085,0.4229272774);
\draw(-0.577253906,0.4231406903)--(-0.5765896146,0.4265086204);
\draw(-0.5765407548,0.4267552071)--(-0.5764841372,0.4270407525);
\draw(-0.5764444189,0.4272409459)--(-0.5762180015,0.4283802357);
\draw(-0.5761660238,0.4286413167)--(-0.5760830708,0.4290576293);
\draw(-0.5760015067,0.4294665473)--(-0.5663698377,0.4750902422);
\draw(-0.5662698338,0.4755389399)--(-0.566167737,0.4759965471);
\draw(-0.5661035625,0.4762839361)--(-0.5658221879,0.4775417548);
\draw(-0.5657725203,0.4777634039)--(-0.5657015597,0.4780798795);
\draw(-0.5656401703,0.4783534835)--(-0.5647912839,0.4821193247);
\draw(-0.5647368318,0.4823597805)--(-0.5646749154,0.4826330378);
\draw(-0.5646322174,0.4828213785)--(-0.5643997946,0.4838451766);
\draw(-0.5643489341,0.4840688929)--(-0.5642695789,0.4844177195);
\draw(-0.5641936511,0.4847512205)--(-0.5607544703,0.4995997476);
\draw(-0.5606573948,0.5000117816)--(-0.5605546816,0.5004473342);
\draw(-0.5604881642,0.5007291754)--(-0.5601771698,0.502044557);
\draw(-0.5601187512,0.502291217)--(-0.5600333094,0.5026517345);
\draw(-0.5599574456,0.5029715964)--(-0.5586798596,0.5083246104);
\draw(-0.5585799578,0.5087405488)--(-0.5584631076,0.5092265706);
\draw(-0.5583804299,0.5095701436)--(-0.5578976939,0.5115710494);
\draw(-0.5577840511,0.5120408212)--(-0.5576004285,0.5127988565);
\draw(-0.557557127,0.5129774326)--(-0.557487101,0.5132660735);
\draw(-0.5574171211,0.5135543439)--(-0.3938023911,0.9498602901);
\draw(-0.3935627451,0.9503111286)--(-0.3933224437,0.950762864);
\draw(-0.3931736005,0.9510425011)--(-0.3925402897,0.9522308873);
\draw(-0.3921466017,0.9529684585)--(-0.3904593091,0.9561194686);
\draw(-0.3901678727,0.9566620702)--(-0.3897547413,0.9574304155);
\draw(-0.3894003779,0.9580886886)--(-0.3847726575,0.9666202401);
\draw(-0.3844921359,0.9671335602)--(-0.3841754121,0.9677126028);
\draw(-0.3839583801,0.9681090671)--(-0.3827963823,0.9702273421);
\draw(-0.3825463914,0.970682097)--(-0.3821593508,0.971385485);
\draw(-0.3817924169,0.9720515762)--(-0.3680367013,0.9965061818);
\draw(-0.3677154345,0.9970656196)--(-0.3673788063,0.997651248);
\draw(-0.3671625903,0.9980270957)--(-0.3661698871,0.9997496954);
\draw(-0.3659866876,1.000067055)--(-0.3657205682,1.000527758);
\draw(-0.3654860786,1.000933412)--(-0.3617748512,1.007317334);
\draw(-0.361502344,1.00778342)--(-0.3611866472,1.008322923);
\draw(-0.3609652302,1.008701018)--(-0.3597038184,1.010850478);
\draw(-0.3594144317,1.011342508)--(-0.3589527363,1.012126668);
\draw(-0.3584989467,1.0128964)--(-0.3061126439,1.095611615);
\draw(-0.3055809304,1.09639351)--(-0.3050383416,1.097190292);
\draw(-0.3046974195,1.09769036)--(-0.3032038305,1.099875999);
\draw(-0.3029403867,1.100260638)--(-0.3025641067,1.10080957);
\draw(-0.3022386779,1.10128389)--(-0.2977480991,1.107788762);
\draw(-0.2974606471,1.108202614)--(-0.2971338783,1.108672702);
\draw(-0.2969085905,1.108996572)--(-0.2956830311,1.110755161);
\draw(-0.2954150196,1.111139007)--(-0.294996979,1.111737202);
\draw(-0.2945971357,1.112308763)--(-0.2766310239,1.137404284);
\draw(-0.2761279884,1.13809081)--(-0.2755959802,1.138815942);
\draw(-0.275251583,1.139284849)--(-0.2736427746,1.141469979);
\draw(-0.2733408227,1.141879129)--(-0.2728993383,1.142476795);
\draw(-0.2725074881,1.14300672)--(-0.2659287637,1.151827356);
\draw(-0.2654159405,1.152508948)--(-0.2648164107,1.153304694);
\draw(-0.2643924041,1.153866762)--(-0.2619198911,1.157132732);
\draw(-0.2613386119,1.157897679)--(-0.2604000191,1.159130546);
\draw(-0.2601787962,1.159420716)--(-0.2598211316,1.159889519);
\draw(-0.2594638152,1.160357456)--(0.350372906,1.566915271);
\draw(0.3510247897,1.567039493)--(0.3516779389,1.567163404);
\draw(0.3520822415,1.567239826)--(0.3538002881,1.567562212);
\draw(0.3548664813,1.567760353)--(0.3594204377,1.568590059);
\draw(0.360204464,1.568730192)--(0.361314593,1.56892725);
\draw(0.3622656094,1.569094795)--(0.3745845952,1.571159429);
\draw(0.3753253885,1.571277341)--(0.3761609725,1.571409492);
\draw(0.3767330524,1.57149945)--(0.379789147,1.571972869);
\draw(0.3804451281,1.57207292)--(0.3814596833,1.57222657);
\draw(0.3824203596,1.572370839)--(0.417629628,1.576841857);
\draw(0.4184336381,1.576925444)--(0.4192752155,1.577012053);
\draw(0.419815288,1.577067159)--(0.4222901696,1.577314923);
\draw(0.4227460522,1.577359711)--(0.4234078074,1.577424252);
\draw(0.4239904495,1.577480616)--(0.4331548171,1.578310313);
\draw(0.4338235378,1.578366672)--(0.4345975306,1.578431195);
\draw(0.4351399216,1.578475955)--(0.4382227652,1.578723265);
\draw(0.4389283033,1.578778166)--(0.4400526191,1.578864346);
\draw(0.4411561059,1.578947368)--(0.5588438941,1.578947369);
\draw(0.5599473809,1.578864346)--(0.5610716967,1.578778166);
\draw(0.5617772346,1.578723264)--(0.5648600784,1.578475955);
\draw(0.5654024694,1.578431195)--(0.5661764622,1.578366672);
\draw(0.5668451829,1.578310312)--(0.5760095505,1.577480617);
\draw(0.5765921926,1.577424252)--(0.5772539478,1.577359711);
\draw(0.5777098304,1.577314923)--(0.580184712,1.577067159);
\draw(0.5807247845,1.577012055)--(0.5815663619,1.576925445);
\draw(0.582370372,1.576841857)--(0.6175796404,1.572370839);
\draw(0.6185403167,1.57222657)--(0.6195548719,1.57207292);
\draw(0.620210853,1.571972869)--(0.6232669476,1.57149945);
\draw(0.6238390275,1.571409492)--(0.6246746115,1.571277341);
\draw(0.6254154048,1.571159429)--(0.6377343906,1.569094795);
\draw(0.638685407,1.56892725)--(0.639795536,1.568730193);
\draw(0.6405795623,1.568590059)--(0.6451335187,1.567760352);
\draw(0.6461997119,1.567562212)--(0.6479177585,1.567239826);
\draw(0.6483220611,1.567163403)--(0.6489752103,1.567039493);
\draw(0.6496270939,1.566915271)--(1.259463815,1.160357457);
\draw(1.259821132,1.159889518)--(1.260178796,1.159420716);
\draw(1.26040002,1.159130544)--(1.261338612,1.15789768);
\draw(1.261919892,1.15713273)--(1.264392404,1.153866763);
\draw(1.264816411,1.153304692)--(1.265415941,1.152508947);
\draw(1.265928764,1.151827354)--(1.272507488,1.143006721);
\draw(1.272899339,1.142476792)--(1.273340823,1.141879127);
\draw(1.273642775,1.141469979)--(1.275251583,1.139284848);
\draw(1.27559598,1.138815942)--(1.276127988,1.13809081);
\draw(1.276631024,1.137404284)--(1.294597136,1.112308762);
\draw(1.294996979,1.111737202)--(1.295415019,1.111139009);
\draw(1.295683031,1.110755161)--(1.296908591,1.10899657);
\draw(1.297133879,1.1086727)--(1.297460647,1.108202613);
\draw(1.297748099,1.107788762)--(1.302238677,1.101283893);
\draw(1.302564107,1.10080957)--(1.302940387,1.100260637);
\draw(1.303203831,1.099875998)--(1.304697419,1.097690361);
\draw(1.305038342,1.097190291)--(1.30558093,1.096393511);
\draw(1.306112644,1.095611615)--(1.358498946,1.012896402);
\draw(1.358952736,1.012126669)--(1.359414432,1.011342507);
\draw(1.359703818,1.010850478)--(1.36096523,1.008701019);
\draw(1.361186648,1.008322921)--(1.361502344,1.00778342);
\draw(1.361774851,1.007317337)--(1.365486079,1.000933411);
\draw(1.365720568,1.000527759)--(1.365986688,1.000067053);
\draw(1.366169887,0.9997496949)--(1.367162591,0.9980270938);
\draw(1.367378806,0.9976512486)--(1.367715434,0.9970656207);
\draw(1.368036701,0.9965061825)--(1.381792417,0.9720515762);
\draw(1.382159351,0.9713854834)--(1.382546391,0.9706820994);
\draw(1.382796382,0.9702273428)--(1.38395838,0.9681090664);
\draw(1.384175412,0.9677126033)--(1.384492136,0.9671335613);
\draw(1.384772658,0.9666202388)--(1.389400378,0.9580886892);
\draw(1.389754741,0.9574304164)--(1.390167873,0.9566620693);
\draw(1.390459309,0.9561194684)--(1.392146601,0.9529684611);
\draw(1.39254029,0.9522308866)--(1.3931736,0.9510425025);
\draw(1.393322443,0.9507628659)--(1.393562745,0.9503111296);
\draw(1.393802391,0.9498602909)--(1.557417121,0.5135543439);
\draw(1.557487101,0.5132660731)--(1.557557127,0.5129774313);
\draw(1.557600429,0.5127988524)--(1.557784051,0.5120408224);
\draw(1.557897694,0.5115710491)--(1.55838043,0.509570143);
\draw(1.558463108,0.509226568)--(1.558579958,0.5087405491);
\draw(1.55867986,0.5083246066)--(1.559957446,0.5029715945);
\draw(1.560033309,0.5026517378)--(1.560118751,0.5022912178);
\draw(1.56017717,0.5020445522)--(1.560488164,0.5007291771);
\draw(1.560554681,0.5004473401)--(1.560657395,0.5000117803);
\draw(1.560754471,0.4995997422)--(1.564193651,0.4847512212);
\draw(1.564269579,0.4844177195)--(1.564348935,0.4840688871);
\draw(1.564399795,0.4838451737)--(1.564632217,0.4828213809);
\draw(1.564674916,0.4826330327)--(1.564736832,0.4823597794);
\draw(1.564791284,0.482119326)--(1.56564017,0.4783534864);
\draw(1.56570156,0.47807988)--(1.56577252,0.477763408);
\draw(1.565822188,0.4775417575)--(1.566103562,0.476283938);
\draw(1.566167737,0.4759965476)--(1.566269833,0.4755389433);
\draw(1.566369838,0.4750902415)--(1.576001506,0.429466551);
\draw(1.576083071,0.429057628)--(1.576166023,0.4286413227);
\draw(1.576218001,0.4283802376)--(1.576444419,0.4272409441);
\draw(1.576484137,0.4270407547)--(1.576540755,0.4267552049);
\draw(1.576589614,0.4265086253)--(1.577253906,0.4231406909);
\draw(1.577295809,0.4229272749)--(1.577343353,0.4226849888);
\draw(1.577376077,0.4225181388)--(1.577553311,0.4216132381);
\draw(1.577591893,0.421415975)--(1.577651949,0.4211087182);
\draw(1.577709248,0.4208153447)--(1.58014813,0.408117669);
\draw(1.580212801,0.4077751975)--(1.580280995,0.407413728);
\draw(1.58032503,0.4071801343)--(1.58052959,0.4060931037);
\draw(1.580567774,0.405889853)--(1.580623486,0.4055931024);
\draw(1.580672818,0.4053301316)--(1.581484958,0.4009745273);
\draw(1.581547017,0.4006396142)--(1.581619345,0.4002489073);
\draw(1.581670352,0.3999731294)--(1.58196542,0.3983737695);
\draw(1.582034206,0.3979999432)--(1.582144814,0.3973980394);
\draw(1.582170801,0.397256482)--(1.582212749,0.3970278742);
\draw(1.582254574,0.3967997906)--(1.608980486,0.2008097724);
\draw(1.608991185,0.2006915694)--(1.609001891,0.2005732122);
\draw(1.609008511,0.2004999902)--(1.609036581,0.2001892133);
\draw(1.60905395,0.1999966713)--(1.609127716,0.1991768636);
\draw(1.609140348,0.1990361247)--(1.609158198,0.1988370844);
\draw(1.609173459,0.198666746)--(1.609368507,0.196476538);
\draw(1.609380083,0.1963457662)--(1.609393119,0.1961984041);
\draw(1.609402032,0.1960975799)--(1.609449474,0.1955600387);
\draw(1.609459619,0.1954448999)--(1.609475285,0.1952669554);
\draw(1.609490089,0.1950986529)--(1.610013853,0.1890462746);
\draw(1.610025401,0.1889106118)--(1.610037469,0.1887687329);
\draw(1.610045204,0.1886777379)--(1.610080544,0.1882614529);
\draw(1.610087035,0.188184886)--(1.610096449,0.18807378);
\draw(1.610104726,0.1879760472)--(1.61023373,0.1864460507);
\draw(1.610243055,0.1863349626)--(1.610253835,0.1862064583);
\draw(1.610261379,0.1861164753)--(1.610304115,0.1856058831);
\draw(1.61031386,0.1854892602)--(1.610329364,0.1853035536);
\draw(1.610344547,0.1851215123)--(1.611801469,0.1667182917);
\draw(1.61181376,0.1665542754)--(1.61182626,0.1663873079);
\draw(1.611834092,0.1662825976)--(1.611868204,0.1658257882);
\draw(1.611874188,0.1657455305)--(1.611882716,0.1656310758);
\draw(1.611890076,0.1655322262)--(1.611990112,0.1641827766);
\draw(1.61199642,0.164097304)--(1.612003578,0.1640002636);
\draw(1.612008504,0.1639334483)--(1.612035182,0.1635711173);
\draw(1.61204099,0.1634921232)--(1.612050028,0.1633691241);
\draw(1.612058652,0.1632516805)--(1.612425354,0.1581760505);
\draw(1.612435068,0.1580393575)--(1.61244531,0.157895111);
\draw(1.612451924,0.1578018786)--(1.612482646,0.1573681174);
\draw(1.612488379,0.157287047)--(1.612496745,0.1571686514);
\draw(1.612504152,0.1570637626)--(1.61262606,0.1553270818);
\draw(1.612635372,0.1551936153)--(1.612646224,0.1550379358);
\draw(1.612653878,0.1549280401)--(1.612698144,0.1542909018);
\draw(1.612708462,0.1541420135)--(1.612725052,0.1539022997);
\draw(1.612728949,0.1538459342)--(1.612735241,0.1537548846);
\draw(1.612741513,0.1536640885)--(1.616708517,0.07696864914);
\draw(1.616710089,0.07692303992)--(1.616711661,0.07687741844);
\draw(1.616712634,0.07684910599)--(1.616716758,0.07672915879);
\draw(1.616719309,0.07665487866)--(1.616730145,0.07633849681);
\draw(1.616732001,0.07628418022)--(1.616734623,0.07620738016);
\draw(1.616736865,0.0761416071)--(1.616765513,0.07529658188);
\draw(1.616767214,0.07524613019)--(1.616769128,0.07518930344);
\draw(1.616770437,0.07515039694)--(1.616777405,0.0749429983);
\draw(1.616778895,0.0748985909)--(1.616781195,0.07482996442);
\draw(1.616783369,0.0747650556)--(1.616860271,0.07243115811);
\draw(1.616861966,0.07237885098)--(1.616863738,0.0723241469);
\draw(1.616864873,0.07228907139)--(1.616870061,0.07212858925);
\draw(1.616871014,0.07209906227)--(1.616872396,0.0720562273);
\draw(1.616873611,0.07201856546)--(1.616892545,0.07142890839);
\draw(1.616893914,0.07138606221)--(1.616895496,0.07133654328);
\draw(1.616896604,0.07130183528)--(1.616902876,0.0711050693);
\draw(1.616904306,0.07106012246)--(1.616906582,0.07098853556);
\draw(1.61690881,0.07091840059)--(1.617122506,0.06383269648);
\draw(1.617124309,0.06376953998)--(1.617126141,0.06370533169);
\draw(1.617127289,0.06366506245)--(1.617132289,0.06348936511);
\draw(1.617133166,0.06345847729)--(1.617134416,0.06341445273);
\draw(1.617135495,0.06337644212)--(1.617150159,0.06285732906);
\draw(1.617151083,0.06282447532)--(1.617152133,0.0627871022);
\draw(1.617152855,0.06276143908)--(1.617156765,0.06262204928);
\draw(1.617157616,0.06259170705)--(1.61715894,0.06254444378);
\draw(1.617160205,0.06249921294)--(1.617213943,0.06054761091);
\draw(1.617215367,0.06049501548)--(1.617216867,0.06043959456);
\draw(1.617217836,0.06040376755)--(1.617222338,0.0602369724);
\draw(1.617223178,0.06020579683)--(1.617224404,0.06016026719);
\draw(1.617225489,0.06012000116)--(1.617243349,0.05945249928);
\draw(1.617244714,0.05940115334)--(1.617246304,0.05934130975);
\draw(1.617247425,0.05929907823)--(1.617253909,0.05905425812);
\draw(1.617255421,0.058997025)--(1.617257851,0.05890492272);
\draw(1.617260263,0.05881334663)--(1.617840507,0.02941430831);
\draw(1.617842084,0.02929419377)--(1.617843666,0.02917320082);
\draw(1.617844647,0.02909795216)--(1.617848831,0.02877468505);
\draw(1.61784955,0.02871878979)--(1.617850568,0.02863943869);
\draw(1.617851439,0.02857129728)--(1.617862669,0.02767861055);
\draw(1.617864616,0.02752092432)--(1.617867382,0.02729526386);
\draw(1.617869757,0.02710002221)--(1.617900959,0.02439039074);
\draw(1.617902856,0.02421591335)--(1.617904996,0.02401750847);
\draw(1.617906463,0.02388053984)--(1.617914309,0.02313424596);
\draw(1.617915993,0.02297110064)--(1.617918601,0.0227157566);


==> pointlist-e-5.tex <==
\draw(-0.4472129662,0.002372551369)--(-0.4472110782,0.004744997366);
\draw(-0.4472092822,0.006211199562)--(-0.4471963426,0.01242223812);
\draw(-0.4471953094,0.01278878415)--(-0.4471941106,0.01320128782);
\draw(-0.4471932696,0.0134831747)--(-0.447188502,0.01498122158);
\draw(-0.4471874189,0.01530111107)--(-0.4471857029,0.01579465099);
\draw(-0.4471840326,0.01626068879)--(-0.4470953554,0.03251817953);
\draw(-0.4470927701,0.03287170516)--(-0.4470900401,0.03324093861);
\draw(-0.4470882753,0.03347747004)--(-0.4470800609,0.03455706874);
\draw(-0.4470785253,0.03475517228)--(-0.4470762839,0.03504231727);
\draw(-0.4470742983,0.03529473048)--(-0.4470416299,0.03921493338);
\draw(-0.4470391434,0.03949737966)--(-0.4470362486,0.03982366131);
\draw(-0.4470342092,0.04005194128)--(-0.4470224518,0.04134339125);
\draw(-0.4470215398,0.04144188702)--(-0.4470204746,0.04155662402);
\draw(-0.4470197217,0.04163753115)--(-0.4470153415,0.04210516595);
\draw(-0.4470143142,0.04221408533)--(-0.4470126574,0.04238916135);
\draw(-0.4470110072,0.04256282415)--(-0.4464037926,0.08506785527);
\draw(-0.4464012701,0.08520012324)--(-0.4463987279,0.08533321159);
\draw(-0.4463971469,0.08541587674)--(-0.4463903635,0.08576965664);
\draw(-0.4463891907,0.08583067051)--(-0.4463875277,0.08591711704);
\draw(-0.4463861006,0.08599123211)--(-0.4463674184,0.08695560936);
\draw(-0.4463662833,0.08701385522)--(-0.4463650011,0.08707960726);
\draw(-0.4463641223,0.0871246406)--(-0.4463594141,0.08736551951);
\draw(-0.4463584004,0.08741729806)--(-0.4463568306,0.0874974171);
\draw(-0.4463553418,0.08757332927)--(-0.446299135,0.09039259372);
\draw(-0.4462978131,0.09045783548)--(-0.4462964275,0.09052617301);
\draw(-0.4462955372,0.09057005576)--(-0.4462914476,0.09077135011);
\draw(-0.4462906924,0.09080847427)--(-0.4462895952,0.09086237945);
\draw(-0.4462886281,0.09090986745)--(-0.4462732923,0.09165962034);
\draw(-0.4462721641,0.09171453538)--(-0.4462708565,0.09177813465);
\draw(-0.4462699392,0.09182273139)--(-0.4462647096,0.09207654424);
\draw(-0.4462635089,0.09213471658)--(-0.4462615925,0.0922274959);
\draw(-0.446259708,0.09231863301)--(-0.4460362512,0.1025506021);
\draw(-0.4460339213,0.1026518875)--(-0.4460315425,0.1027551994);
\draw(-0.4460300472,0.1028200856)--(-0.4460234898,0.1031041464);
\draw(-0.4460223321,0.1031542195)--(-0.4460206781,0.103225709);
\draw(-0.446019247,0.1032875259)--(-0.445999451,0.1041388352);
\draw(-0.4459981808,0.1041932195)--(-0.4459967362,0.1042550382);
\draw(-0.4459957401,0.1042976414)--(-0.4459903167,0.1045292973);
\draw(-0.4459891297,0.1045799312)--(-0.4459872777,0.1046588792);
\draw(-0.4459855056,0.1047343688)--(-0.4459051138,0.1081031683);
\draw(-0.4459028412,0.1081968669)--(-0.4459004364,0.1082959279);
\draw(-0.4458988789,0.1083600388)--(-0.4458915959,0.1086593162);
\draw(-0.4458902275,0.1087154543)--(-0.4458882261,0.1087975092);
\draw(-0.445886449,0.1088703174)--(-0.4458565034,0.1100898905);
\draw(-0.4458541605,0.1101847358)--(-0.4458514197,0.1102955847);
\draw(-0.4458494803,0.1103739507)--(-0.4458381537,0.1108305328);
\draw(-0.4458354867,0.1109377663)--(-0.4458311767,0.1111108411);
\draw(-0.4458301602,0.1111516217)--(-0.4458285162,0.1112175391);
\draw(-0.4458268733,0.111283377)--(-0.4416923871,0.2215363446);
\draw(-0.4416858684,0.2216662739)--(-0.4416793304,0.2217965081);
\draw(-0.4416752801,0.2218771484)--(-0.4416580399,0.2222200666);
\draw(-0.4416473178,0.2224330618)--(-0.4416013192,0.2233444627);
\draw(-0.4415933668,0.2235016421)--(-0.44158209,0.2237243348);
\draw(-0.4415724138,0.2239152384)--(-0.4414457556,0.2263988715);
\draw(-0.4414380602,0.2265488689)--(-0.4414293692,0.226718151);
\draw(-0.4414234124,0.2268341024)--(-0.4413914984,0.2274542833);
\draw(-0.441384628,0.22758757)--(-0.4413739878,0.22779383);
\draw(-0.4413638968,0.2279892673)--(-0.4409830812,0.2352428979);
\draw(-0.4409741281,0.2354106688)--(-0.4409647439,0.2355863876);
\draw(-0.4409587149,0.2356992109)--(-0.4409310185,0.2362167839);
\draw(-0.4409259043,0.2363122278)--(-0.4409184739,0.2364508279);
\draw(-0.440911925,0.2365729148)--(-0.4408080838,0.238500174);
\draw(-0.4408004446,0.2386413208)--(-0.4407915922,0.238804778);
\draw(-0.4407853819,0.2389193818)--(-0.4407499769,0.2395716573);
\draw(-0.4407418484,0.2397211526)--(-0.4407288756,0.2399595424);
\draw(-0.4407161193,0.2401937177)--(-0.4392056655,0.2664279152);
\draw(-0.4391899399,0.2666870207)--(-0.4391738843,0.2669512933);
\draw(-0.4391637918,0.2671172776)--(-0.439119537,0.2678438388);
\draw(-0.4391117244,0.2679718922)--(-0.4391005622,0.268154737);
\draw(-0.4390909052,0.2683128212)--(-0.4389573356,0.27048951);
\draw(-0.4389487656,0.2706285499)--(-0.4389390204,0.2707865654);
\draw(-0.4389322999,0.2708954798)--(-0.4388957145,0.2714876019);
\draw(-0.4388877079,0.2716170079)--(-0.4388752153,0.2718187889);
\draw(-0.4388632617,0.2720117185)--(-0.4383212837,0.2806145452);
\draw(-0.4383059704,0.2808536327)--(-0.438289767,0.2811063873);
\draw(-0.4382792731,0.2812699557)--(-0.4382302047,0.2820334679);
\draw(-0.4382209865,0.2821766645)--(-0.4382075037,0.2823859717);
\draw(-0.4381955317,0.28257169)--(-0.4379938407,0.2856815622);
\draw(-0.4379780632,0.2859233499)--(-0.437959608,0.2862059014);
\draw(-0.4379465491,0.2864056581)--(-0.4378702897,0.2875692856);
\draw(-0.4378523341,0.2878425524)--(-0.4378233193,0.2882835601);
\draw(-0.4378164767,0.2883874599)--(-0.4378054107,0.2885554089);
\draw(-0.4377943513,0.2887231546)--(-0.4106904971,0.5597616957);
\draw(-0.4105812919,0.5605622419)--(-0.4104712607,0.5613674741);
\draw(-0.4104028408,0.5618674959)--(-0.4101094224,0.5640058661);
\draw(-0.4100587124,0.5643744537)--(-0.4099868124,0.5648965719);
\draw(-0.4099251262,0.5653440625)--(-0.4091183656,0.5711581471);
\draw(-0.4089761825,0.5721755159)--(-0.4087731645,0.5736244416);
\draw(-0.4085976448,0.5748735922)--(-0.4061822428,0.5917430659);
\draw(-0.4060280885,0.5928000616)--(-0.4058529227,0.5939983594);
\draw(-0.4057322023,0.5948224945)--(-0.4050761611,0.5992770953);
\draw(-0.4049328503,0.6002448392)--(-0.4047094303,0.601749757);
\draw(-0.4046581508,0.6020945192)--(-0.4045763198,0.6026441861);
\draw(-0.4044958681,0.603183991)--(-0.3950599343,0.6627793622);
\draw(-0.3949626278,0.6633590476)--(-0.3948632986,0.6639501141);
\draw(-0.3948008709,0.6643212498)--(-0.3945272219,0.6659449767);
\draw(-0.394350259,0.6669923028)--(-0.3935255392,0.6718455924);
\draw(-0.3933711096,0.6727493597)--(-0.3931455236,0.6740667422);
\draw(-0.3929455052,0.6752320335)--(-0.3896169616,0.6942522827);
\draw(-0.3893598861,0.6956930293)--(-0.3890597913,0.6973699076);
\draw(-0.3888478461,0.6985510189)--(-0.3876167717,0.7053597543);
\draw(-0.3875205988,0.7058879904)--(-0.387408127,0.7065050821);
\draw(-0.3873285585,0.7069412125)--(-0.3868641577,0.7094795522);
\draw(-0.3867548765,0.7100751052)--(-0.3865783375,0.7110357867);
\draw(-0.3864021467,0.7119928441)--(-0.2451768007,1.182743998);
\draw(-0.244991047,1.183128847)--(-0.244804841,1.183514215);
\draw(-0.2446895326,1.183752646)--(-0.2441991468,1.184764857);
\draw(-0.2438945006,1.185392225)--(-0.2425905174,1.188064985);
\draw(-0.2423655648,1.188524013)--(-0.2420468182,1.189173401);
\draw(-0.2417735436,1.189729186)--(-0.23821579,1.196884445);
\draw(-0.2380007826,1.197312104)--(-0.2377581174,1.197794129);
\draw(-0.2375918884,1.198123928)--(-0.2367026502,1.199882725);
\draw(-0.2365115076,1.200259584)--(-0.2362156934,1.20084198);
\draw(-0.2359353774,1.201392932)--(-0.2255177562,1.22123602);
\draw(-0.2252765493,1.221681122)--(-0.2250239111,1.222146634);
\draw(-0.2248616966,1.222445162)--(-0.2241174796,1.223811077);
\draw(-0.2239802362,1.22406231)--(-0.2237809282,1.224426789);
\draw(-0.223605363,1.224747491)--(-0.2208334132,1.229766659);
\draw(-0.22063037,1.230131049)--(-0.2203952308,1.230552486);
\draw(-0.2202303678,1.230847615)--(-0.2192919928,1.232521894);
\draw(-0.219076919,1.232904309)--(-0.2187339416,1.233513124);
\draw(-0.2183970251,1.23410996)--(-0.1807160569,1.293606226);
\draw(-0.1803455449,1.294123195)--(-0.1799676943,1.294649099);
\draw(-0.1797304051,1.294978693)--(-0.1786919585,1.296414995);
\draw(-0.1785089836,1.296667046)--(-0.178247737,1.297026384);
\draw(-0.1780218891,1.297336529)--(-0.1749142409,1.301556792);
\draw(-0.1747158716,1.301823199)--(-0.1744904514,1.302125502);
\draw(-0.1743350879,1.302333587)--(-0.1734906337,1.303460778);
\draw(-0.1733061261,1.303706204)--(-0.1730184495,1.304088249);
\draw(-0.1727434273,1.304452791)--(-0.1605175837,1.319977671);
\draw(-0.1601789381,1.320388987)--(-0.1598210031,1.320822649);
\draw(-0.1595894105,1.321102646)--(-0.1585087783,1.322402992);
\draw(-0.1583061824,1.322645654)--(-0.1580100942,1.32299966);
\draw(-0.1577474207,1.323313082)--(-0.1533551553,1.328466019);
\draw(-0.1530141702,1.328859149)--(-0.152615788,1.329317198);
\draw(-0.1523342054,1.329640139)--(-0.1506949478,1.331506788);
\draw(-0.1503102408,1.331941558)--(-0.1496895964,1.332640329);
\draw(-0.1495434103,1.332804443)--(-0.1493071409,1.333069307);
\draw(-0.1490711985,1.333333333)--(0.1490711985,1.333333333);
\draw(0.1493071409,1.333069307)--(0.1495434103,1.332804443);
\draw(0.1496895964,1.332640329)--(0.1503102408,1.331941558);
\draw(0.1506949478,1.331506788)--(0.1523342054,1.329640139);
\draw(0.152615788,1.329317198)--(0.1530141702,1.328859149);
\draw(0.1533551553,1.328466019)--(0.1577474207,1.323313082);
\draw(0.1580100942,1.32299966)--(0.1583061824,1.322645654);
\draw(0.1585087783,1.322402992)--(0.1595894105,1.321102646);
\draw(0.1598210031,1.320822649)--(0.1601789381,1.320388987);
\draw(0.1605175837,1.319977671)--(0.1727434273,1.304452791);
\draw(0.1730184495,1.304088249)--(0.1733061261,1.303706204);
\draw(0.1734906337,1.303460778)--(0.1743350879,1.302333587);
\draw(0.1744904514,1.302125502)--(0.1747158716,1.301823199);
\draw(0.1749142409,1.301556792)--(0.1780218891,1.297336529);
\draw(0.178247737,1.297026384)--(0.1785089836,1.296667046);
\draw(0.1786919585,1.296414995)--(0.1797304051,1.294978693);
\draw(0.1799676943,1.294649099)--(0.1803455449,1.294123195);
\draw(0.1807160569,1.293606226)--(0.2183970251,1.23410996);
\draw(0.2187339416,1.233513124)--(0.219076919,1.232904309);
\draw(0.2192919928,1.232521894)--(0.2202303678,1.230847615);
\draw(0.2203952308,1.230552486)--(0.22063037,1.230131049);
\draw(0.2208334132,1.229766659)--(0.223605363,1.224747491);
\draw(0.2237809282,1.224426789)--(0.2239802362,1.22406231);
\draw(0.2241174796,1.223811077)--(0.2248616966,1.222445162);
\draw(0.2250239111,1.222146634)--(0.2252765493,1.221681122);
\draw(0.2255177562,1.22123602)--(0.2359353774,1.201392932);
\draw(0.2362156934,1.20084198)--(0.2365115076,1.200259584);
\draw(0.2367026502,1.199882725)--(0.2375918884,1.198123928);
\draw(0.2377581174,1.197794129)--(0.2380007826,1.197312104);
\draw(0.23821579,1.196884445)--(0.2417735436,1.189729186);
\draw(0.2420468182,1.189173401)--(0.2423655648,1.188524013);
\draw(0.2425905174,1.188064985)--(0.2438945006,1.185392225);
\draw(0.2441991468,1.184764857)--(0.2446895326,1.183752646);
\draw(0.244804841,1.183514215)--(0.244991047,1.183128847);
\draw(0.2451768007,1.182743998)--(0.3864021467,0.7119928441);
\draw(0.3865783375,0.7110357867)--(0.3867548765,0.7100751052);
\draw(0.3868641577,0.7094795522)--(0.3873285585,0.7069412125);
\draw(0.387408127,0.7065050821)--(0.3875205988,0.7058879904);
\draw(0.3876167717,0.7053597543)--(0.3888478461,0.6985510189);
\draw(0.3890597913,0.6973699076)--(0.3893598861,0.6956930293);
\draw(0.3896169616,0.6942522827)--(0.3929455052,0.6752320335);
\draw(0.3931455236,0.6740667422)--(0.3933711096,0.6727493597);
\draw(0.3935255392,0.6718455924)--(0.394350259,0.6669923028);
\draw(0.3945272219,0.6659449767)--(0.3948008709,0.6643212498);
\draw(0.3948632986,0.6639501141)--(0.3949626278,0.6633590476);
\draw(0.3950599343,0.6627793622)--(0.4044958681,0.603183991);
\draw(0.4045763198,0.6026441861)--(0.4046581508,0.6020945192);
\draw(0.4047094303,0.601749757)--(0.4049328503,0.6002448392);
\draw(0.4050761611,0.5992770953)--(0.4057322023,0.5948224945);
\draw(0.4058529227,0.5939983594)--(0.4060280885,0.5928000616);
\draw(0.4061822428,0.5917430659)--(0.4085976448,0.5748735922);
\draw(0.4087731645,0.5736244416)--(0.4089761825,0.5721755159);
\draw(0.4091183656,0.5711581471)--(0.4099251262,0.5653440625);
\draw(0.4099868124,0.5648965719)--(0.4100587124,0.5643744537);
\draw(0.4101094224,0.5640058661)--(0.4104028408,0.5618674959);
\draw(0.4104712607,0.5613674741)--(0.4105812919,0.5605622419);
\draw(0.4106904971,0.5597616957)--(0.4377943513,0.2887231546);
\draw(0.4378054107,0.2885554089)--(0.4378164767,0.2883874599);
\draw(0.4378233193,0.2882835601)--(0.4378523341,0.2878425524);
\draw(0.4378702897,0.2875692856)--(0.4379465491,0.2864056581);
\draw(0.437959608,0.2862059014)--(0.4379780632,0.2859233499);
\draw(0.4379938407,0.2856815622)--(0.4381955317,0.28257169);
\draw(0.4382075037,0.2823859717)--(0.4382209865,0.2821766645);
\draw(0.4382302047,0.2820334679)--(0.4382792731,0.2812699557);
\draw(0.438289767,0.2811063873)--(0.4383059704,0.2808536327);
\draw(0.4383212837,0.2806145452)--(0.4388632617,0.2720117185);
\draw(0.4388752153,0.2718187889)--(0.4388877079,0.2716170079);
\draw(0.4388957145,0.2714876019)--(0.4389322999,0.2708954798);
\draw(0.4389390204,0.2707865654)--(0.4389487656,0.2706285499);
\draw(0.4389573356,0.27048951)--(0.4390909052,0.2683128212);
\draw(0.4391005622,0.268154737)--(0.4391117244,0.2679718922);
\draw(0.439119537,0.2678438388)--(0.4391637918,0.2671172776);
\draw(0.4391738843,0.2669512933)--(0.4391899399,0.2666870207);
\draw(0.4392056655,0.2664279152)--(0.4407161193,0.2401937177);
\draw(0.4407288756,0.2399595424)--(0.4407418484,0.2397211526);
\draw(0.4407499769,0.2395716573)--(0.4407853819,0.2389193818);
\draw(0.4407915922,0.238804778)--(0.4408004446,0.2386413208);
\draw(0.4408080838,0.238500174)--(0.440911925,0.2365729148);
\draw(0.4409184739,0.2364508279)--(0.4409259043,0.2363122278);
\draw(0.4409310185,0.2362167839)--(0.4409587149,0.2356992109);
\draw(0.4409647439,0.2355863876)--(0.4409741281,0.2354106688);
\draw(0.4409830812,0.2352428979)--(0.4413638968,0.2279892673);
\draw(0.4413739878,0.22779383)--(0.441384628,0.22758757);
\draw(0.4413914984,0.2274542833)--(0.4414234124,0.2268341024);
\draw(0.4414293692,0.226718151)--(0.4414380602,0.2265488689);
\draw(0.4414457556,0.2263988715)--(0.4415724138,0.2239152384);
\draw(0.44158209,0.2237243348)--(0.4415933668,0.2235016421);
\draw(0.4416013192,0.2233444627)--(0.4416473178,0.2224330618);
\draw(0.4416580399,0.2222200666)--(0.4416752801,0.2218771484);
\draw(0.4416793304,0.2217965081)--(0.4416858684,0.2216662739);
\draw(0.4416923871,0.2215363446)--(0.4458268733,0.111283377);
\draw(0.4458285162,0.1112175391)--(0.4458301602,0.1111516217);
\draw(0.4458311767,0.1111108411)--(0.4458354867,0.1109377663);
\draw(0.4458381537,0.1108305328)--(0.4458494803,0.1103739507);
\draw(0.4458514197,0.1102955847)--(0.4458541605,0.1101847358);
\draw(0.4458565034,0.1100898905)--(0.445886449,0.1088703174);
\draw(0.4458882261,0.1087975092)--(0.4458902275,0.1087154543);
\draw(0.4458915959,0.1086593162)--(0.4458988789,0.1083600388);
\draw(0.4459004364,0.1082959279)--(0.4459028412,0.1081968669);
\draw(0.4459051138,0.1081031683)--(0.4459855056,0.1047343688);
\draw(0.4459872777,0.1046588792)--(0.4459891297,0.1045799312);
\draw(0.4459903167,0.1045292973)--(0.4459957401,0.1042976414);
\draw(0.4459967362,0.1042550382)--(0.4459981808,0.1041932195);
\draw(0.445999451,0.1041388352)--(0.446019247,0.1032875259);
\draw(0.4460206781,0.103225709)--(0.4460223321,0.1031542195);
\draw(0.4460234898,0.1031041464)--(0.4460300472,0.1028200856);
\draw(0.4460315425,0.1027551994)--(0.4460339213,0.1026518875);
\draw(0.4460362512,0.1025506021)--(0.446259708,0.09231863301);
\draw(0.4462615925,0.0922274959)--(0.4462635089,0.09213471658);
\draw(0.4462647096,0.09207654424)--(0.4462699392,0.09182273139);
\draw(0.4462708565,0.09177813465)--(0.4462721641,0.09171453538);
\draw(0.4462732923,0.09165962034)--(0.4462886281,0.09090986745);
\draw(0.4462895952,0.09086237945)--(0.4462906924,0.09080847427);
\draw(0.4462914476,0.09077135011)--(0.4462955372,0.09057005576);
\draw(0.4462964275,0.09052617301)--(0.4462978131,0.09045783548);
\draw(0.446299135,0.09039259372)--(0.4463553418,0.08757332927);
\draw(0.4463568306,0.0874974171)--(0.4463584004,0.08741729806);
\draw(0.4463594141,0.08736551951)--(0.4463641223,0.0871246406);
\draw(0.4463650011,0.08707960726)--(0.4463662833,0.08701385522);
\draw(0.4463674184,0.08695560936)--(0.4463861006,0.08599123211);
\draw(0.4463875277,0.08591711704)--(0.4463891907,0.08583067051);
\draw(0.4463903635,0.08576965664)--(0.4463971469,0.08541587674);
\draw(0.4463987279,0.08533321159)--(0.4464012701,0.08520012324);
\draw(0.4464037926,0.08506785527)--(0.4470110072,0.04256282415);
\draw(0.4470126574,0.04238916135)--(0.4470143142,0.04221408533);
\draw(0.4470153415,0.04210516595)--(0.4470197217,0.04163753115);
\draw(0.4470204746,0.04155662402)--(0.4470215398,0.04144188702);
\draw(0.4470224518,0.04134339125)--(0.4470342092,0.04005194128);
\draw(0.4470362486,0.03982366131)--(0.4470391434,0.03949737966);
\draw(0.4470416299,0.03921493338)--(0.4470742983,0.03529473048);
\draw(0.4470762839,0.03504231727)--(0.4470785253,0.03475517228);
\draw(0.4470800609,0.03455706874)--(0.4470882753,0.03347747004);
\draw(0.4470900401,0.03324093861)--(0.4470927701,0.03287170516);
\draw(0.4470953554,0.03251817953)--(0.4471840326,0.01626068879);
\draw(0.4471857029,0.01579465099)--(0.4471874189,0.01530111107);
\draw(0.447188502,0.01498122158)--(0.4471932696,0.0134831747);
\draw(0.4471941106,0.01320128782)--(0.4471953094,0.01278878415);
\draw(0.4471963426,0.01242223812)--(0.4472092822,0.006211199562);
\draw(0.4472110782,0.004744997366)--(0.4472129662,0.002372551369);

